On Categories associated to a Quasi-Hopf algebra

A quasi-Hopf algebra $H$ can be seen as a commutative algebra $A$ in the centre $\mathcal Z(H-Mod)$ of $H-Mod$. We show that the category of $A$-modules in $\mathcal Z(H-Mod)$ is equivalent (as a monoidal category) to $H-Mod$. This can be regarded as a generalization of the structure theorem of Hopf bimodules of a Hopf algebra to the quasi-Hopf setting.

==> obrazky/obr0.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {$M$};
\node at (0.7,0.0) {$\ld M$};
\node at (1.4,0.0) {$M$};
\node at (2.1,0.0) {$\ld M$};
\node at (0.7,1.6) {$M$};
\node at (1.4,1.6) {$\ld M$};
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.67) and +(0.0,-0.67) .. (0.7,1.4);
\draw [line width=1pt] (2.1,0.2) ..controls +(0.0,0.67) and +(0.0,-0.67) .. (1.4,1.4);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.67) and +(0.0,0.67) .. (1.4,0.2);
\end{tikzpicture}


==> obrazky/obr1.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (-2.5,0.0) {$\innH(P,M)\otimes P$};
\node at (-2.5,1.6) {$M$};
\draw [->] (-2.5,0.2) ..controls +(0.0,0.67) and +(0.0,-0.67) .. (-2.5,1.4);
\node at (-3.0,0.8) {$\eeps_{M,P}$};
\node at (0.0,0.0) {$\catH$};
\node at (0.7,0.0) {$\catH^{op}$};
\node at (1.4,0.0) {$\catH$     };
\node at (0.7,1.6) {$\catH$};
\draw  (0.0,0.2) ..controls +(0.0,0.67) and +(0.0,-0.67) .. (0.7,1.4);
\draw  (0.7,0.2) ..controls +(0.0,0.67) and +(0.0,0.67) .. (1.4,0.2);
\node at (3.0,0.0) {$M$};
\node at (3.7,0.0) {$\ld P$};
\node at (4.4,0.0) {$P$     };
\node at (3.7,1.6) {$M$};
\draw [line width=1pt] (3.0,0.2) ..controls +(0.0,0.67) and +(0.0,-0.67) .. (3.7,1.4);
\draw [line width=1pt] (3.7,0.2) ..controls +(0.0,0.67) and +(0.0,0.67) .. (4.4,0.2);
\end{tikzpicture}


==> obrazky/obr10.tex <==
\begin{tikzpicture}[baseline=1.0cm]
\node at (0.7,0.0) {$N$};
\node at (0.0,2.0) {$M$};
\node at (1.4,2.0) {$A$};
\draw [line width=1pt] (0.95,1.2) rectangle (0.45,0.8);
\node at (0.7,1.0) {$f$};
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.17) and +(0.0,-0.23) .. (0.7,0.8);
\draw [line width=1pt] (0.57,1.2) ..controls +(0.0,0.17) and +(0.0,-0.23) .. (0.0,1.8);
\draw [line width=1pt] (0.82,1.2) ..controls +(0.0,0.17) and +(0.0,-0.23) .. (1.4,1.8);
\end{tikzpicture}


==> obrazky/obr11.tex <==
\begin{tikzpicture}[baseline=1.0cm]
\node at (0.0,0.0) {$N$};
\node at (0.0,2.0) {$M$};
\node at (1.1,0.0) {$T$};
\node at (1.1,2.0) {$T$};
\draw [line width=1pt] (0.25,0.9) rectangle (-0.25,0.5);
\node at (0.0,0.7) {$f$};
\draw [line width=1pt] (1.1,1.4) -- (0.9,1.48);
\draw [line width=1pt] (1.1,1.4) -- (0.9,1.32);
\draw [line width=1pt] (0.9,1.4) -- (1.1,1.4);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.17) and +(0.0,-0.23) .. (0.0,0.5);
\draw [line width=1pt] (1.1,0.2) ..controls +(0.0,0.17) and +(0.0,-0.23) .. (1.1,1.8);
\draw [line width=1pt] (-0.13,0.9) ..controls +(0.0,0.17) and +(0.0,-0.23) .. (0.0,1.8);
\draw [line width=1pt] (0.13,0.9) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.9,1.4);
\end{tikzpicture}


==> obrazky/obr12.tex <==
\begin{tikzpicture}[baseline=1.0cm]
\node at (0.0,0.0) {$A$};
\node at (0.8,0.0) {$M$};
\node at (0.0,2.4) {$M$};
\node at (1.6,0.0) {$T$};
\node at (1.6,2.4) {$T$};
\draw [line width=1pt] (1.6,1.8) -- (1.4,1.88);
\draw [line width=1pt] (1.6,1.8) -- (1.4,1.72);
\draw [line width=1pt] (1.4,1.8) -- (1.6,1.8);
\draw [line width=1pt] (0.31,0.75) -- (0.49,0.85);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(-0.29,-0.17) .. (0.31,0.75);
\draw [line width=1pt] (0.49,0.85) ..controls +(0.29,0.17) and +(0.0,-0.33) .. (0.8,1.4);
\draw [line width=1pt] (0.8,1.4) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (1.4,1.8);
\draw [line width=1pt] (1.6,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.6,2.2);
\draw [line width=1pt] (0.8,0.2) ..controls +(0.0,0.33) and +(0.29,-0.17) .. (0.49,0.75);
\draw [line width=1pt] (0.0,1.4) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,2.2);
\draw [line width=1pt] (0.31,0.85) ..controls +(-0.29,0.17) and +(0.0,-0.33) .. (0.0,1.4);
\end{tikzpicture}


==> obrazky/obr13.tex <==
\begin{tikzpicture}[baseline=1.0cm]
\node at (0.0,0.0) {$A$};
\node at (0.8,0.0) {$M$};
\node at (0.8,2.4) {$M$};
\node at (1.6,0.0) {$T$};
\node at (1.6,2.4) {$T$};
\draw [line width=1pt] (1.6,1.5) -- (0.65,1.67);
\draw [line width=1pt] (1.6,1.5) -- (0.65,1.33);
\draw [line width=1pt] (0.65,1.5) -- (1.6,1.5);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.67) and +(-0.33,0.0) .. (0.65,1.5);
\draw [line width=1pt] (1.6,0.2) ..controls +(0.0,0.17) and +(0.0,-0.23) .. (1.6,2.2);
\draw [line width=1pt] (0.8,0.2) ..controls +(0.0,0.17) and +(0.0,-0.23) .. (0.8,2.2);
\end{tikzpicture}


==> obrazky/obr14.tex <==
\begin{tikzpicture}[baseline=1.3cm]
\node at (0.0,0.0) {$A$};
\node at (0.8,0.0) {$M$};
\node at (0.0,2.6) {$N$};
\node at (1.6,0.0) {$T$};
\node at (1.6,2.6) {$T$};
\draw [line width=1pt] (1.05,1.0) rectangle (0.55,0.6);
\node at (0.8,0.8) {$f$};
\draw [line width=1pt] (1.6,2.0) -- (1.4,2.08);
\draw [line width=1pt] (1.6,2.0) -- (1.4,1.92);
\draw [line width=1pt] (1.4,2.0) -- (1.6,2.0);
\draw [line width=1pt] (0.31,1.35) -- (0.49,1.45);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(-0.29,-0.17) .. (0.31,1.35);
\draw [line width=1pt] (1.6,0.2) ..controls +(0.0,0.17) and +(0.0,-0.23) .. (1.6,2.4);
\draw [line width=1pt] (0.8,1.0) ..controls +(0.0,0.17) and +(0.2,-0.12) .. (0.49,1.35);
\draw [line width=1pt] (0.49,1.45) ..controls +(0.29,0.17) and +(-0.33,0.0) .. (1.4,2.0);
\draw [line width=1pt] (0.31,1.45) ..controls +(-0.29,0.17) and +(0.0,-0.33) .. (0.0,2.4);
\draw [line width=1pt] (0.8,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.8,0.6);
\end{tikzpicture}


==> obrazky/obr15.tex <==
\begin{tikzpicture}[baseline=1.3cm]
\node at (0.0,0.0) {$A$};
\node at (0.8,0.0) {$M$};
\node at (0.8,2.6) {$N$};
\node at (1.6,0.0) {$T$};
\node at (1.6,2.6) {$T$};
\draw [line width=1pt] (1.05,1.0) rectangle (0.55,0.6);
\node at (0.8,0.8) {$f$};
\draw [line width=1pt] (1.6,1.7) -- (0.65,1.87);
\draw [line width=1pt] (1.6,1.7) -- (0.65,1.53);
\draw [line width=1pt] (0.65,1.7) -- (1.6,1.7);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.67) and +(-0.33,0.0) .. (0.65,1.7);
\draw [line width=1pt] (1.6,0.2) ..controls +(0.0,0.17) and +(0.0,-0.23) .. (1.6,2.4);
\draw [line width=1pt] (0.8,1.0) ..controls +(0.0,0.17) and +(0.0,-0.23) .. (0.8,2.4);
\draw [line width=1pt] (0.8,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.8,0.6);
\end{tikzpicture}


==> obrazky/obr16.tex <==
\begin{tikzpicture}[baseline=1.3cm]
\node at (0.0,0.0) {$A$};
\node at (0.8,0.0) {$M$};
\node at (0.8,2.6) {$N$};
\node at (1.6,0.0) {$T$};
\node at (1.6,2.6) {$T$};
\draw [line width=1pt] (1.05,1.9) rectangle (0.55,1.5);
\node at (0.8,1.7) {$f$};
\draw [line width=1pt] (1.6,0.8) -- (0.65,0.97);
\draw [line width=1pt] (1.6,0.8) -- (0.65,0.63);
\draw [line width=1pt] (0.65,0.8) -- (1.6,0.8);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.67) and +(-0.33,0.0) .. (0.65,0.8);
\draw [line width=1pt] (1.6,0.2) ..controls +(0.0,0.17) and +(0.0,-0.23) .. (1.6,2.4);
\draw [line width=1pt] (0.8,1.9) ..controls +(0.0,0.17) and +(0.0,-0.23) .. (0.8,2.4);
\draw [line width=1pt] (0.8,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.8,1.5);
\end{tikzpicture}


==> obrazky/obr17.tex <==
\begin{tikzpicture}[baseline=1.3cm]
\node at (0.0,0.0) {$A$};
\node at (0.8,0.0) {$M$};
\node at (0.0,2.6) {$N$};
\node at (1.6,0.0) {$T$};
\node at (1.6,2.6) {$T$};
\draw [line width=1pt] (0.25,2.0) rectangle (-0.25,1.6);
\node at (0.0,1.8) {$f$};
\draw [line width=1pt] (1.6,1.4) -- (1.4,1.48);
\draw [line width=1pt] (1.6,1.4) -- (1.4,1.32);
\draw [line width=1pt] (1.4,1.4) -- (1.6,1.4);
\draw [line width=1pt] (0.31,0.75) -- (0.49,0.85);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(-0.29,-0.17) .. (0.31,0.75);
\draw [line width=1pt] (1.6,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.6,2.4);
\draw [line width=1pt] (0.0,2.0) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,2.4);
\draw [line width=1pt] (0.49,0.85) ..controls +(0.29,0.17) and +(-0.33,0.0) .. (1.4,1.4);
\draw [line width=1pt] (0.31,0.85) ..controls +(-0.29,0.17) and +(0.0,-0.33) .. (0.0,1.6);
\draw [line width=1pt] (0.8,0.2) ..controls +(0.0,0.33) and +(0.29,-0.17) .. (0.49,0.75);
\end{tikzpicture}


==> obrazky/obr18.tex <==
\begin{tikzpicture}[baseline=1.2cm]
\node at (0.0,0.0) {$A$};
\node at (0.7,0.0) {$M$};
\node at (0.7,2.5) {$M$};
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,2.3);
\node at (1.4,0.0) {$N$};
\node at (1.4,2.5) {$N$};
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.3);
\node at (2.1,0.0) {$T$};
\node at (2.1,2.5) {$T$};
\draw [line width=1pt] (2.1,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (2.1,2.3);
\draw [line width=1pt] (2.1,1.8) -- (1.9,1.88);
\draw [line width=1pt] (2.1,1.8) -- (1.9,1.72);
\draw [line width=1pt] (1.9,1.8) -- (2.1,1.8);
\draw [white,line width=5pt] (0.0,0.2) ..controls +(0.0,0.83) and +(-0.83,0.0) .. (1.05,1.4);
\draw [white,line width=5pt] (1.05,1.4) ..controls +(0.42,0.0) and +(-0.07,-0.1) .. (1.66,1.6);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.83) and +(-0.83,0.0) .. (1.05,1.4);
\draw [line width=1pt] (1.05,1.4) ..controls +(0.83,0.0) and +(-0.33,0.0) .. (1.9,1.8);
\draw  (1.05,1.4) circle (0.5cm and 0.3cm);
\end{tikzpicture}


==> obrazky/obr19.tex <==
\begin{tikzpicture}[baseline=1.2cm]
\node at (0.0,0.0) {$A$};
\node at (0.7,0.0) {$M$};
\node at (0.7,2.5) {$M$};
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,2.3);
\node at (1.4,0.0) {$N$};
\node at (1.4,2.5) {$N$};
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.3);
\node at (2.1,0.0) {$T$};
\node at (2.1,2.5) {$T$};
\draw [line width=1pt] (2.1,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (2.1,2.3);
\draw [line width=1pt] (2.1,1.4) -- (0.5,1.68);
\draw [line width=1pt] (2.1,1.4) -- (0.5,1.12);
\draw [line width=1pt] (0.5,1.4) -- (2.1,1.4);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.5,1.4);
\end{tikzpicture}


==> obrazky/obr2.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (-2.5,0.0) {$\innH(Y,Z)\otimes\innH(X,Y)$};
\node at (-2.5,1.6) {$\innH(X,Z)$};
\draw [->] (-2.5,0.2) ..controls +(0.0,0.67) and +(0.0,-0.67) .. (-2.5,1.4);
\node at (-2.7,0.8) {$\comp$};
\node at (0.0,0.0) {$\catH$};
\node at (0.7,0.0) {$\catH^{op}$};
\node at (1.4,0.0) {$\catH$     };
\node at (2.1,0.0) {$\catH^{op}$};
\node at (0.7,1.6) {$\catH$};
\node at (1.4,1.6) {$\catH^{op}$};
\draw  (0.0,0.2) ..controls +(0.0,0.67) and +(0.0,-0.67) .. (0.7,1.4);
\draw  (2.1,0.2) ..controls +(0.0,0.67) and +(0.0,-0.67) .. (1.4,1.4);
\draw  (0.7,0.2) ..controls +(0.0,0.67) and +(0.0,0.67) .. (1.4,0.2);
\node at (3.0,0.0) {$(Z$};
\node at (3.7,0.0) {$\ld Y)$};
\node at (4.4,0.0) {$(Y$};
\node at (5.1,0.0) {$\ld X)$};
\node at (3.7,1.6) {$Z$};
\node at (4.4,1.6) {$\ld X$};
\draw [line width=1pt] (3.0,0.2) ..controls +(0.0,0.67) and +(0.0,-0.67) .. (3.7,1.4);
\draw [line width=1pt] (5.1,0.2) ..controls +(0.0,0.67) and +(0.0,-0.67) .. (4.4,1.4);
\draw [line width=1pt] (3.7,0.2) ..controls +(0.0,0.67) and +(0.0,0.67) .. (4.4,0.2);
\end{tikzpicture}


==> obrazky/obr20.tex <==
\begin{tikzpicture}[baseline=1.2cm]
\node at (0.0,0.0) {$A$};
\node at (0.7,0.0) {$M$};
\node at (0.7,2.5) {$M$};
\node at (1.4,0.0) {$N$};
\node at (1.4,2.5) {$N$};
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.3);
\node at (2.1,0.0) {$T$};
\node at (2.1,2.5) {$T$};
\draw [line width=1pt] (2.1,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (2.1,2.3);
\draw [line width=1pt] (2.1,1.6) -- (1.25,1.75);
\draw [line width=1pt] (2.1,1.6) -- (1.25,1.45);
\draw [line width=1pt] (1.25,1.6) -- (2.1,1.6);
\draw [line width=1pt] (0.61,0.95) -- (0.79,1.05);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(-0.29,-0.17) .. (0.61,0.95);
\draw [line width=1pt] (0.79,1.05) ..controls +(0.29,0.17) and +(-0.33,0.0) .. (1.25,1.6);
\draw [line width=1pt] (0.7,1.1) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,2.3);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,0.9);
\draw  (0.7,1.0) circle (0.2cm);
\end{tikzpicture}


==> obrazky/obr21.tex <==
\begin{tikzpicture}[baseline=1.2cm]
\node at (0.0,0.0) {$A$};
\node at (0.7,0.0) {$M$};
\node at (0.7,2.5) {$M$};
\node at (1.4,0.0) {$N$};
\node at (1.4,2.5) {$N$};
\node at (2.1,0.0) {$T$};
\node at (2.1,2.5) {$T$};
\draw [line width=1pt] (2.1,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (2.1,2.3);
\draw [line width=1pt] (2.1,1.9) -- (1.9,1.98);
\draw [line width=1pt] (2.1,1.9) -- (1.9,1.82);
\draw [line width=1pt] (1.9,1.9) -- (2.1,1.9);
\draw [line width=1pt] (0.61,0.95) -- (0.79,1.05);
\draw [line width=1pt] (1.31,1.45) -- (1.49,1.55);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(-0.14,-0.08) .. (0.61,0.95);
\draw [line width=1pt] (0.79,1.05) ..controls +(0.14,0.08) and +(-0.14,-0.08) .. (1.31,1.45);
\draw [line width=1pt] (1.49,1.55) ..controls +(0.14,0.08) and +(-0.17,0.0) .. (1.9,1.9);
\draw [line width=1pt] (0.7,1.1) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,2.3);
\draw [line width=1pt] (1.4,1.6) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.3);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,0.9);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,1.4);
\draw  (0.7,1.0) circle (0.2cm);
\draw  (1.4,1.5) circle (0.2cm);
\end{tikzpicture}


==> obrazky/obr22.tex <==
\begin{tikzpicture}[baseline=1.2cm]
\node at (0.0,0.0) {$A$};
\node at (0.7,0.0) {$A$};
\node at (1.4,0.0) {$M$};
\node at (1.4,2.4) {$M$};
\node at (2.1,0.0) {$T$};
\node at (2.1,2.4) {$T$};
\draw [line width=1pt] (2.1,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (2.1,2.2);
\draw [line width=1pt] (2.1,1.7) -- (1.9,1.78);
\draw [line width=1pt] (2.1,1.7) -- (1.9,1.62);
\draw [line width=1pt] (1.9,1.7) -- (2.1,1.7);
\draw [line width=1pt] (1.3,1.47) -- (1.5,1.53);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(-0.29,-0.17) .. (0.35,0.85);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.33) and +(0.29,-0.17) .. (0.35,0.85);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,1.4);
\draw [line width=1pt] (1.4,1.6) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.2);
\draw [line width=1pt] (1.5,1.53) ..controls +(0.16,0.04) and +(-0.07,0.0) .. (1.9,1.7);
\draw [line width=1pt] (0.35,0.85) ..controls +(0.0,0.67) and +(-0.32,-0.09) .. (1.3,1.47);
\end{tikzpicture}


==> obrazky/obr23.tex <==
\begin{tikzpicture}[baseline=1.2cm]
\node at (0.0,0.0) {$A$};
\node at (0.7,0.0) {$A$};
\node at (1.4,0.0) {$M$};
\node at (1.4,2.4) {$M$};
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.2);
\node at (2.1,0.0) {$T$};
\node at (2.1,2.4) {$T$};
\draw [line width=1pt] (2.1,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (2.1,2.2);
\draw [line width=1pt] (2.1,1.7) -- (1.25,1.85);
\draw [line width=1pt] (2.1,1.7) -- (1.25,1.55);
\draw [line width=1pt] (1.25,1.7) -- (2.1,1.7);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(-0.29,-0.17) .. (0.35,0.85);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.33) and +(0.29,-0.17) .. (0.35,0.85);
\draw [line width=1pt] (0.35,0.85) ..controls +(0.0,0.67) and +(-0.33,0.0) .. (1.25,1.7);
\end{tikzpicture}


==> obrazky/obr24.tex <==
\begin{tikzpicture}[baseline=1.2cm]
\node at (0.0,0.0) {$A$};
\node at (0.7,0.0) {$A$};
\node at (1.4,0.0) {$M$};
\node at (1.4,3.0) {$M$};
\node at (2.5,0.0) {$T$};
\node at (2.5,3.0) {$T$};
\draw [line width=1pt] (2.5,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (2.5,2.8);
\draw [line width=1pt] (2.5,2.5) -- (2.3,2.58);
\draw [line width=1pt] (2.5,2.5) -- (2.3,2.42);
\draw [line width=1pt] (2.3,2.5) -- (2.5,2.5);
\draw [line width=1pt] (1.31,0.8) -- (1.49,0.9);
\draw [line width=1pt] (1.31,1.6) -- (1.49,1.7);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(-0.29,-0.17) .. (1.31,1.6);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.33) and +(-0.29,-0.17) .. (1.31,0.8);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,0.75);
\draw [line width=1pt] (1.4,0.95) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,1.55);
\draw [line width=1pt] (1.4,1.75) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.8);
\draw [line width=1pt] (1.49,0.9) ..controls +(0.58,0.33) and +(0.51,-0.43) .. (1.95,2.0);
\draw [line width=1pt] (1.49,1.7) ..controls +(0.14,0.08) and +(0.0,0.0) .. (1.95,2.0);
\draw [line width=1pt] (1.95,2.0) ..controls +(0.11,0.31) and +(-0.33,0.0) .. (2.3,2.5);
\draw  (1.4,0.85) circle (0.2cm);
\draw  (1.4,1.65) circle (0.2cm);
\end{tikzpicture}


==> obrazky/obr25.tex <==
\begin{tikzpicture}[baseline=1.2cm]
\node at (0.0,0.0) {$A$};
\node at (0.7,0.0) {$A$};
\node at (1.4,0.0) {$M$};
\node at (1.4,3.0) {$M$};
\node at (2.3,0.0) {$T$};
\node at (2.3,3.0) {$T$};
\draw [line width=1pt] (2.3,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (2.3,2.8);
\draw [line width=1pt] (2.3,1.5) -- (2.1,1.58);
\draw [line width=1pt] (2.3,1.5) -- (2.1,1.42);
\draw [line width=1pt] (2.1,1.5) -- (2.3,1.5);
\draw [line width=1pt] (2.3,2.3) -- (2.1,2.38);
\draw [line width=1pt] (2.3,2.3) -- (2.1,2.22);
\draw [line width=1pt] (2.1,2.3) -- (2.3,2.3);
\draw [line width=1pt] (1.31,0.95) -- (1.49,1.05);
\draw [line width=1pt] (1.31,1.75) -- (1.49,1.85);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(-0.29,-0.17) .. (1.31,1.75);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.33) and +(-0.29,-0.17) .. (1.31,0.95);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,0.9);
\draw [line width=1pt] (1.4,1.1) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,1.7);
\draw [line width=1pt] (1.4,1.9) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.8);
\draw [line width=1pt] (1.49,1.05) ..controls +(0.29,0.17) and +(-0.33,0.0) .. (2.1,1.5);
\draw [line width=1pt] (1.49,1.85) ..controls +(0.29,0.17) and +(-0.33,0.0) .. (2.1,2.3);
\draw  (1.4,1.0) circle (0.2cm);
\draw  (1.4,1.8) circle (0.2cm);
\end{tikzpicture}


==> obrazky/obr26.tex <==
\begin{tikzpicture}[baseline=1.2cm]
\node at (0.0,0.0) {$A$};
\node at (0.7,0.0) {$A$};
\node at (1.4,0.0) {$M$};
\node at (1.4,3.0) {$M$};
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.8);
\node at (2.1,0.0) {$T$};
\node at (2.1,3.0) {$T$};
\draw [line width=1pt] (2.1,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (2.1,2.8);
\draw [line width=1pt] (2.1,1.2) -- (1.25,1.35);
\draw [line width=1pt] (2.1,1.2) -- (1.25,1.05);
\draw [line width=1pt] (1.25,1.2) -- (2.1,1.2);
\draw [line width=1pt] (2.1,2.0) -- (1.25,2.15);
\draw [line width=1pt] (2.1,2.0) -- (1.25,1.85);
\draw [line width=1pt] (1.25,2.0) -- (2.1,2.0);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,1.0) and +(-0.67,0.0) .. (1.25,2.0);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.67) and +(-0.33,0.0) .. (1.25,1.2);
\end{tikzpicture}


==> obrazky/obr27.tex <==
\begin{tikzpicture}[baseline=1.2cm]
\node at (0.0,-0.1) {$A$};
\node at (0.7,-0.1) {$A$};
\node at (1.4,-0.1) {$T$};
\node at (1.4,2.5) {$T$};
\draw [line width=1pt] (1.4,1.8) -- (1.2,1.88);
\draw [line width=1pt] (1.4,1.8) -- (1.2,1.72);
\draw [line width=1pt] (1.2,1.8) -- (1.4,1.8);
\draw [line width=1pt] (0.26,0.55) -- (0.44,0.65);
\draw [line width=1pt] (0.35,1.2) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (1.2,1.8);
\draw [line width=1pt] (0.26,0.65) ..controls +(-0.29,0.17) and +(-0.33,-0.06) .. (0.35,1.2);
\draw [line width=1pt] (0.44,0.65) ..controls +(0.29,0.17) and +(0.33,-0.06) .. (0.35,1.2);
\draw [line width=1pt] (0.0,0.1) ..controls +(0.0,0.17) and +(-0.2,-0.12) .. (0.26,0.55);
\draw [line width=1pt] (0.7,0.1) ..controls +(0.0,0.17) and +(0.2,-0.12) .. (0.44,0.55);
\draw [line width=1pt] (1.4,0.1) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.3);
\end{tikzpicture}


==> obrazky/obr28.tex <==
\begin{tikzpicture}[baseline=1.2cm]
\node at (0.0,-0.1) {$A$};
\node at (0.7,-0.1) {$A$};
\node at (1.4,-0.1) {$T$};
\node at (1.4,2.5) {$T$};
\draw [line width=1pt] (1.4,1.2) -- (1.2,1.28);
\draw [line width=1pt] (1.4,1.2) -- (1.2,1.12);
\draw [line width=1pt] (1.2,1.2) -- (1.4,1.2);
\draw [line width=1pt] (1.4,1.8) -- (1.2,1.88);
\draw [line width=1pt] (1.4,1.8) -- (1.2,1.72);
\draw [line width=1pt] (1.2,1.8) -- (1.4,1.8);
\draw [line width=1pt] (0.26,0.55) -- (0.44,0.65);
\draw [line width=1pt] (0.26,0.65) ..controls +(-0.58,0.33) and +(-0.67,0.0) .. (1.2,1.8);
\draw [line width=1pt] (0.44,0.65) ..controls +(0.29,0.17) and +(-0.33,0.0) .. (1.2,1.2);
\draw [line width=1pt] (0.0,0.1) ..controls +(0.0,0.17) and +(-0.2,-0.12) .. (0.26,0.55);
\draw [line width=1pt] (0.7,0.1) ..controls +(0.0,0.17) and +(0.2,-0.12) .. (0.44,0.55);
\draw [line width=1pt] (1.4,0.1) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.3);
\end{tikzpicture}


==> obrazky/obr29.tex <==
\begin{tikzpicture}[baseline=1.2cm]
\node at (0.0,-0.1) {$A$};
\node at (0.7,-0.1) {$A$};
\node at (1.4,-0.1) {$T$};
\node at (1.4,2.5) {$T$};
\draw [line width=1pt] (1.4,0.9) -- (0.55,1.05);
\draw [line width=1pt] (1.4,0.9) -- (0.55,0.75);
\draw [line width=1pt] (0.55,0.9) -- (1.4,0.9);
\draw [line width=1pt] (1.4,1.8) -- (1.2,1.88);
\draw [line width=1pt] (1.4,1.8) -- (1.2,1.72);
\draw [line width=1pt] (1.2,1.8) -- (1.4,1.8);
\draw [line width=1pt] (0.7,0.1) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,0.99);
\draw [line width=1pt] (0.7,0.99) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (1.2,1.8);
\draw [line width=1pt] (0.0,0.1) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.55,0.9);
\draw [line width=1pt] (1.4,0.1) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.3);
\end{tikzpicture}


==> obrazky/obr30.tex <==
\begin{tikzpicture}[baseline=1.2cm]
\node at (0.0,-0.1) {$A$};
\node at (0.7,-0.1) {$A$};
\node at (1.4,-0.1) {$T$};
\node at (1.4,2.5) {$T$};
\draw [line width=1pt] (1.4,1.2) -- (1.2,1.28);
\draw [line width=1pt] (1.4,1.2) -- (1.2,1.12);
\draw [line width=1pt] (1.2,1.2) -- (1.4,1.2);
\draw [line width=1pt] (1.4,1.8) -- (1.2,1.88);
\draw [line width=1pt] (1.4,1.8) -- (1.2,1.72);
\draw [line width=1pt] (1.2,1.8) -- (1.4,1.8);
\draw [line width=1pt] (0.0,0.1) ..controls +(0.0,0.83) and +(-0.83,0.0) .. (1.2,1.8);
\draw [line width=1pt] (0.7,0.1) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (1.2,1.2);
\draw [line width=1pt] (1.4,0.1) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.3);
\end{tikzpicture}


==> obrazky/obr31.tex <==
\begin{tikzpicture}[baseline=1.2cm]
\node at (0.0,-0.1) {$A$};
\node at (0.7,-0.1) {$A$};
\node at (1.4,-0.1) {$T$};
\node at (1.4,2.5) {$T$};
\draw [line width=1pt] (1.4,1.8) -- (1.2,1.88);
\draw [line width=1pt] (1.4,1.8) -- (1.2,1.72);
\draw [line width=1pt] (1.2,1.8) -- (1.4,1.8);
\draw [line width=1pt] (0.35,1.0) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (1.2,1.8);
\draw [line width=1pt] (0.0,0.1) ..controls +(0.0,0.17) and +(-0.23,-0.04) .. (0.35,1.0);
\draw [line width=1pt] (0.7,0.1) ..controls +(0.0,0.17) and +(0.23,-0.04) .. (0.35,1.0);
\draw [line width=1pt] (1.4,0.1) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.3);
\end{tikzpicture}


==> obrazky/obr34.tex <==
\begin{tikzpicture}
	\matrix (m) [matrix of math nodes, row sep=2em, column sep=1.5em, text height=1.5ex, text depth=0.25ex]
	{D && F(C,C) & \\
		  &&        & F(C,X)\\ 
		D'&& F(X,X) & \\ };
	\draw[->] (m-1-1)-- node[above] {$\delta_C$} (m-1-3);
	\draw[->] (m-3-1)-- node[left] {$h$} (m-1-1);
	\draw[->] (m-3-1)-- node[below, pos=0.8] {$\delta'_C$} (m-1-3);
	
	\draw[->, line width=5, white] (m-1-1)--  (m-3-3);
	\draw[->] (m-1-1)-- node[pos=0.8, right, above] {$\delta_X$} (m-3-3);
	
	\draw[->] (m-3-1)-- node[below] {$\delta'_X$} (m-3-3);
	\draw[->] (m-1-3)-- node[right] {$F(1,f)$} (m-2-4);
	\draw[->] (m-3-3)-- node[right] {$F(f,1)$} (m-2-4);
\end{tikzpicture}


==> obrazky/obr35.tex <==
\begin{tikzpicture}
	\node(vzdx) at (2, 0){};
	\node(vzdy) at (0, 1.5){};
	
	\node(a) {$D'$};
	\node(b) at ($(a)+(vzdy)$) {$D$};
	\node(c) at ($(b)+(vzdx)$) {$F(X,X)$};
	\node(d) at ($(c)+1.1*(vzdx)$) {$F(C,X)$};
	
	\draw[->] (a)-- node[left] {$h$} (b);
	\draw[->] (a)-- node[below] {$\delta'_X$} (c);
	\draw[->] (b)-- node[above] {$\delta_X$} (c);	
	\draw[->] (c)-- node[above] {{\scriptsize $F(f,1)$}} (d);	
\end{tikzpicture}


==> obrazky/obr36.tex <==
\begin{tikzpicture}[baseline=1.0cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko M$}};
\node at (0.7,0.0) {{\scriptsize $\srdiecko N$}};
\node at (1.4,0.0) {{\scriptsize $X$}};
\node at (0.7,1.8) {{\scriptsize $X$}};
\node at (1.4,1.8) {{$\scriptstyle \quad M\otimes N$}};
\draw [line width=1pt] (1.2,1.1) -- (1.05,1.25) -- (0.9,1.1) -- (1.05,0.95) -- cycle;
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (1.12,1.03);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.17) and +(-0.16,-0.03) .. (0.35,0.6);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.17) and +(0.16,-0.03) .. (0.35,0.6);
\draw [line width=1pt] (0.35,0.6) ..controls +(0.0,0.33) and +(-0.24,-0.24) .. (0.97,1.03);
\draw [line width=1pt] (0.97,1.18) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (0.7,1.6);
\draw [line width=1pt] (1.12,1.18) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (1.4,1.6);
\end{tikzpicture}


==> obrazky/obr37.tex <==
\begin{tikzpicture}[baseline=1.0cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko M$}};
\node at (0.7,0.0) {{\scriptsize $\srdiecko N$}};
\node at (1.4,0.0) {{\scriptsize $X$}};
\node at (0.0,1.8) {{\scriptsize $X$}};
\node at (0.7,1.8) {{$\scriptstyle M$}};
\node at (1.4,1.8) {{$\scriptstyle N$}};
\draw [line width=1pt] (1.2,0.7) -- (1.05,0.85) -- (0.9,0.7) -- (1.05,0.55) -- cycle;
\draw [line width=1pt] (0.5,1.1) -- (0.35,1.25) -- (0.2,1.1) -- (0.35,0.95) -- cycle;
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(-0.24,-0.24) .. (0.27,1.03);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.17) and +(-0.12,-0.12) .. (0.97,0.63);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.17) and +(0.12,-0.12) .. (1.12,0.63);
\draw [line width=1pt] (0.97,0.77) ..controls +(-0.12,0.12) and +(0.12,-0.12) .. (0.42,1.03);
\draw [line width=1pt] (1.12,0.77) ..controls +(0.24,0.24) and +(0.0,-0.33) .. (1.4,1.6);
\draw [line width=1pt] (0.28,1.18) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (0.0,1.6);
\draw [line width=1pt] (0.42,1.18) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (0.7,1.6);
\end{tikzpicture}


==> obrazky/obr38.tex <==
\begin{tikzpicture}[baseline=0.6cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko M$}};
\node at (1.4,0.0) {{$\scriptstyle \srdiecko N$}};
\node at (0.7,0.0) {{$\scriptstyle A$}};
\node at (0.7,1.8) {{$\scriptstyle \srdiecko (M \otimes N)$}};
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.5) and +(-0.43,-0.25) .. (0.7,1.2);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.5) and +(0.43,-0.25) .. (0.7,1.2);
\draw [line width=1pt] (0.7,1.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.7,1.6);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.33) and +(0.13,-0.11) .. (0.23,0.84);
\end{tikzpicture}


==> obrazky/obr39.tex <==
\begin{tikzpicture}[baseline=0.6cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko M$}};
\node at (1.4,0.0) {{$\scriptstyle \srdiecko N$}};
\node at (0.7,0.0) {{$\scriptstyle A$}};
\node at (0.7,1.8) {{$\scriptstyle \srdiecko (M \otimes N)$}};
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.5) and +(-0.43,-0.25) .. (0.7,1.2);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.5) and +(0.43,-0.25) .. (0.7,1.2);
\draw [line width=1pt] (0.7,1.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.7,1.6);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.33) and +(-0.13,-0.11) .. (1.17,0.84);
\end{tikzpicture}


==> obrazky/obr4.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\node at (-2.5,-1.2) {$A\otimes A$};
\node at (-2.5,0.0) {$\innH(X,X)\otimes\innH(Y,Y)$};
\draw [->] (-2.5,-1.0) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (-2.5,-0.2);
\node at (-3.5,-0.6) {$\alpha_X\otimes\alpha_Y$};
\node at (0.0,0.0) {$\catH$};
\node at (0.7,0.0) {$\catH^{op}$};
\node at (1.4,0.0) {$\catH$     };
\node at (2.1,0.0) {$\catH^{op}$};
\draw  (0.0,-0.2) ..controls +(0.0,-0.67) and +(0.0,-0.67) .. (0.7,-0.2);
\draw  (1.4,-0.2) ..controls +(0.0,-0.67) and +(0.0,-0.67) .. (2.1,-0.2);
\end{tikzpicture}


==> obrazky/obr40.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.35,0.0) {{\scriptsize $X$}};
\node at (0.0,1.8) {{\scriptsize $Y$}};
\node at (0.7,1.8) {{$\scriptstyle \srdiecko M$}};
\draw [line width=1pt] (0.52,0.93) rectangle (0.17,0.63);
\node at (0.35,0.78) {{$\scriptstyle f$}};
\draw [line width=1pt] (0.35,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.35,0.63);
\draw [line width=1pt] (0.44,0.93) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,1.6);
\draw [line width=1pt] (0.26,0.93) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,1.6);
\end{tikzpicture}


==> obrazky/obr41.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.49,0.0) {{\scriptsize $X$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\node at (0.0,1.8) {{\scriptsize $Y$}};
\node at (0.7,1.8) {{\scriptsize $T$}};
\node at (1.4,1.8) {{$\scriptstyle M$}};
\draw [line width=1pt] (1.2,1.2) -- (1.05,1.35) -- (0.9,1.2) -- (1.05,1.05) -- cycle;
\draw [line width=1pt] (0.66,0.75) rectangle (0.31,0.45);
\node at (0.49,0.6) {{$\scriptstyle f$}};
\draw [line width=1pt] (0.49,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.49,0.45);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (1.12,1.13);
\draw [line width=1pt] (0.58,0.75) ..controls +(0.0,0.17) and +(-0.12,-0.12) .. (0.97,1.13);
\draw [line width=1pt] (0.4,0.75) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,1.6);
\draw [line width=1pt] (0.97,1.27) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (0.7,1.6);
\draw [line width=1pt] (1.12,1.27) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (1.4,1.6);
\end{tikzpicture}


==> obrazky/obr42.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko M$}};
\node at (0.7,0.0) {{\scriptsize $N$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\node at (0.0,1.8) {{\scriptsize $X$}};
\node at (0.7,1.8) {{\scriptsize $T$}};
\node at (1.4,1.8) {{$\scriptstyle M$}};
\draw [line width=1pt] (1.2,1.1) -- (1.05,1.25) -- (0.9,1.1) -- (1.05,0.95) -- cycle;
\draw [line width=1pt] (0.26,0.65) -- (0.44,0.75);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.17) and +(-0.14,-0.08) .. (0.26,0.65);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.17) and +(0.14,-0.08) .. (0.44,0.65);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (1.12,1.03);
\draw [line width=1pt] (0.44,0.75) ..controls +(0.29,0.17) and +(-0.24,-0.24) .. (0.97,1.03);
\draw [line width=1pt] (0.26,0.75) ..controls +(-0.29,0.17) and +(0.0,-0.33) .. (0.0,1.6);
\draw [line width=1pt] (0.97,1.18) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (0.7,1.6);
\draw [line width=1pt] (1.12,1.18) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (1.4,1.6);
\end{tikzpicture}


==> obrazky/obr43.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko M$}};
\node at (0.7,0.0) {{\scriptsize $N$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\node at (0.0,1.8) {{\scriptsize $X$}};
\node at (0.7,1.8) {{\scriptsize $T$}};
\node at (1.4,1.8) {{$\scriptstyle M$}};
\draw [line width=1pt] (0.9,0.9) -- (0.7,1.1) -- (0.5,0.9) -- (0.7,0.7) -- cycle;
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(-0.24,-0.24) .. (0.6,0.8);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (0.77,0.77);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (0.83,0.83);
\draw [line width=1pt] (0.57,0.97) ..controls +(-0.24,0.24) and +(0.0,-0.33) .. (0.0,1.6);
\draw [line width=1pt] (0.63,1.03) ..controls +(-0.24,0.24) and +(0.0,-0.33) .. (0.7,1.6);
\draw [line width=1pt] (0.8,1.0) ..controls +(0.24,0.24) and +(0.0,-0.33) .. (1.4,1.6);
\end{tikzpicture}


==> obrazky/obr44.tex <==
\begin{tikzpicture}[baseline=0.6cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (0.35,1.4) {{$\scriptstyle \srdiecko M$}};
\draw [line width=1pt] (0.26,0.45) -- (0.44,0.55);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.1) and +(-0.14,-0.08) .. (0.26,0.45);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.1) and +(0.14,-0.08) .. (0.44,0.45);
\draw [line width=1pt] (0.26,0.55) ..controls +(-0.23,0.13) and +(-0.23,-0.13) .. (0.35,1.0);
\draw [line width=1pt] (0.44,0.55) ..controls +(0.23,0.13) and +(0.23,-0.13) .. (0.35,1.0);
\draw [line width=1pt] (0.35,1.0) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.35,1.2);
\end{tikzpicture}


==> obrazky/obr45.tex <==
\begin{tikzpicture}[baseline=0.6cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (0.35,1.4) {{$\scriptstyle \srdiecko M$}};
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(-0.29,-0.17) .. (0.35,0.8);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.33) and +(0.29,-0.17) .. (0.35,0.8);
\draw [line width=1pt] (0.35,0.8) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.35,1.2);
\end{tikzpicture}


==> obrazky/obr46.tex <==
\begin{tikzpicture}[baseline=0.6cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (0.35,1.4) {{$\scriptstyle \srdiecko M$}};
\draw [line width=1pt] (0.44,0.45) -- (0.26,0.55);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.1) and +(-0.14,-0.08) .. (0.26,0.45);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.1) and +(0.14,-0.08) .. (0.44,0.45);
\draw [line width=1pt] (0.26,0.55) ..controls +(-0.23,0.13) and +(-0.23,-0.13) .. (0.35,1.0);
\draw [line width=1pt] (0.44,0.55) ..controls +(0.23,0.13) and +(0.23,-0.13) .. (0.35,1.0);
\draw [line width=1pt] (0.35,1.0) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.35,1.2);
\end{tikzpicture}


==> obrazky/obr47.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\node at (0.7,2.1) {{\scriptsize $T$}};
\node at (1.4,2.1) {{$\scriptstyle M$}};
\draw [line width=1pt] (1.2,1.4) -- (1.05,1.55) -- (0.9,1.4) -- (1.05,1.25) -- cycle;
\draw [line width=1pt] (0.26,0.45) -- (0.44,0.55);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.1) and +(-0.14,-0.08) .. (0.26,0.45);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.1) and +(0.14,-0.08) .. (0.44,0.45);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (1.12,1.32);
\draw [line width=1pt] (0.26,0.55) ..controls +(-0.23,0.13) and +(-0.23,-0.13) .. (0.35,1.0);
\draw [line width=1pt] (0.44,0.55) ..controls +(0.23,0.13) and +(0.23,-0.13) .. (0.35,1.0);
\draw [line width=1pt] (0.35,1.0) ..controls +(0.0,0.17) and +(-0.12,-0.12) .. (0.97,1.32);
\draw [line width=1pt] (0.97,1.47) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (0.7,1.9);
\draw [line width=1pt] (1.12,1.47) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (1.4,1.9);
\end{tikzpicture}


==> obrazky/obr48.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\node at (0.7,2.1) {{\scriptsize $T$}};
\node at (1.4,2.1) {{$\scriptstyle M$}};
\draw [line width=1pt] (1.2,1.0) -- (1.05,1.15) -- (0.9,1.0) -- (1.05,0.85) -- cycle;
\draw [line width=1pt] (0.26,0.45) -- (0.44,0.55);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.1) and +(-0.14,-0.08) .. (0.26,0.45);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.1) and +(0.14,-0.08) .. (0.44,0.45);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (1.12,0.93);
\draw [line width=1pt] (0.44,0.55) ..controls +(0.23,0.13) and +(-0.19,-0.19) .. (0.97,0.93);
\draw [line width=1pt] (0.97,1.07) ..controls +(-0.24,0.24) and +(0.0,-0.33) .. (0.7,1.9);
\draw [line width=1pt] (1.12,1.07) ..controls +(0.24,0.24) and +(0.0,-0.33) .. (1.4,1.9);
\draw [line width=1pt] (0.75,1.45) -- (0.53,1.47);
\draw [line width=1pt] (0.75,1.45) -- (0.58,1.32);
\draw [line width=1pt] (0.56,1.4) -- (0.75,1.45);
\draw [line width=1pt] (0.26,0.55) ..controls +(-0.43,0.25) and +(-0.26,-0.07) .. (0.56,1.4);
\end{tikzpicture}


==> obrazky/obr49.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\node at (0.7,2.1) {{\scriptsize $T$}};
\node at (1.4,2.1) {{$\scriptstyle M$}};
\draw [line width=1pt] (1.25,1.0) -- (1.05,1.2) -- (0.85,1.0) -- (1.05,0.8) -- cycle;
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.17) and +(-0.24,-0.24) .. (0.95,0.9);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.1) and +(0.24,-0.24) .. (1.12,0.87);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (1.18,0.93);
\draw [line width=1pt] (0.98,1.13) ..controls +(-0.24,0.24) and +(0.0,-0.33) .. (0.7,1.9);
\draw [line width=1pt] (1.15,1.1) ..controls +(0.24,0.24) and +(0.0,-0.33) .. (1.4,1.9);
\draw [line width=1pt] (0.72,1.59) -- (0.51,1.56);
\draw [line width=1pt] (0.72,1.59) -- (0.59,1.42);
\draw [line width=1pt] (0.55,1.49) -- (0.72,1.59);
\draw [line width=1pt] (0.92,1.07) ..controls +(-0.05,0.05) and +(-0.57,-0.34) .. (0.55,1.49);
\end{tikzpicture}


==> obrazky/obr5.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (-2.5,-1.2) {$A\otimes A$};
\node at (-2.5,0.0) {$\innH(X,X)\otimes\innH(X,X)$};
\node at (-2.5,1.6) {$\innH(X,X)$};
\draw [->] (-2.5,-1.0) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (-2.5,-0.2);
\node at (-3.5,-0.6) {$\alpha_X\otimes\alpha_X$};
\draw [->] (-2.5,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (-2.5,1.4);
\node at (-2.7,0.8) {$\comp$};
\node at (0.0,0.0) {$\catH$};
\node at (0.7,0.0) {$\catH^{op}$};
\node at (1.4,0.0) {$\catH$     };
\node at (2.1,0.0) {$\catH^{op}$};
\node at (0.7,1.6) {$\catH$};
\node at (1.4,1.6) {$\catH^{op}$};
\draw  (0.0,0.2) ..controls +(0.0,0.67) and +(0.0,-0.67) .. (0.7,1.4);
\draw  (2.1,0.2) ..controls +(0.0,0.67) and +(0.0,-0.67) .. (1.4,1.4);
\draw  (0.7,0.2) ..controls +(0.0,0.67) and +(0.0,0.67) .. (1.4,0.2);
\draw  (0.0,-0.2) ..controls +(0.0,-0.67) and +(0.0,-0.67) .. (0.7,-0.2);
\draw  (1.4,-0.2) ..controls +(0.0,-0.67) and +(0.0,-0.67) .. (2.1,-0.2);
\end{tikzpicture}


==> obrazky/obr50.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\node at (0.7,2.1) {{\scriptsize $T$}};
\node at (1.4,2.1) {{$\scriptstyle M$}};
\draw [line width=1pt] (1.2,1.4) -- (1.05,1.55) -- (0.9,1.4) -- (1.05,1.25) -- cycle;
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(-0.24,-0.24) .. (0.97,1.32);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.1) and +(0.24,-0.24) .. (1.12,1.32);
\draw [line width=1pt] (0.97,1.47) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (0.7,1.9);
\draw [line width=1pt] (1.12,1.47) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (1.4,1.9);
\draw [line width=1pt] (1.32,0.86) -- (1.11,0.89);
\draw [line width=1pt] (1.32,0.86) -- (1.15,0.73);
\draw [line width=1pt] (1.13,0.81) -- (1.32,0.86);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.17) and +(-0.16,-0.04) .. (1.13,0.81);
\end{tikzpicture}


==> obrazky/obr51.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\node at (0.7,2.1) {{\scriptsize $T$}};
\node at (1.4,2.1) {{$\scriptstyle M$}};
\draw [line width=1pt] (1.2,1.4) -- (1.05,1.55) -- (0.9,1.4) -- (1.05,1.25) -- cycle;
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(-0.29,-0.17) .. (0.35,0.8);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.33) and +(0.29,-0.17) .. (0.35,0.8);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (1.12,1.32);
\draw [line width=1pt] (0.35,0.8) ..controls +(0.0,0.17) and +(-0.12,-0.12) .. (0.97,1.32);
\draw [line width=1pt] (0.97,1.47) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (0.7,1.9);
\draw [line width=1pt] (1.12,1.47) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (1.4,1.9);
\end{tikzpicture}


==> obrazky/obr52.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.35,0.0) {{\scriptsize $\srdiecko M$}};
\node at (0.0,1.8) {{\scriptsize $M$}};
\node at (0.7,1.8) {{$\scriptstyle A$}};
\draw [line width=1pt] (0.55,0.93) rectangle (0.15,0.63);
\node at (0.35,0.78) {{$\scriptstyle s_M$}};
\draw [line width=1pt] (0.35,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.35,0.63);
\draw [line width=1pt] (0.45,0.93) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,1.6);
\draw [line width=1pt] (0.25,0.93) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,1.6);
\end{tikzpicture}


==> obrazky/obr53.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.49,0.0) {{\scriptsize $\srdiecko M$}};
\node at (1.1,0.0) {{\scriptsize $T$}};
\node at (1.1,1.8) {{\scriptsize $T$}};
\node at (0.0,1.8) {{$\scriptstyle M$}};
\draw [line width=1pt] (0.69,0.75) rectangle (0.29,0.45);
\node at (0.49,0.6) {{$\scriptstyle s_M$}};
\draw [line width=1pt] (1.1,1.2) -- (0.9,1.28);
\draw [line width=1pt] (1.1,1.2) -- (0.9,1.12);
\draw [line width=1pt] (0.9,1.2) -- (1.1,1.2);
\draw [line width=1pt] (0.49,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.49,0.45);
\draw [line width=1pt] (1.1,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.1,1.6);
\draw [line width=1pt] (0.59,0.75) ..controls +(0.0,0.17) and +(-0.17,0.0) .. (0.9,1.2);
\draw [line width=1pt] (0.39,0.75) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,1.6);
\end{tikzpicture}


==> obrazky/obr54.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko M$}};
\node at (0.7,0.0) {{\scriptsize $T$}};
\node at (0.7,1.8) {{\scriptsize $T$}};
\node at (0.0,1.8) {{$\scriptstyle M$}};
\draw [line width=1pt] (0.5,0.6) -- (0.35,0.75) -- (0.2,0.6) -- (0.35,0.45) -- cycle;
\draw [line width=1pt] (0.44,1.15) -- (0.26,1.25);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.17) and +(-0.12,-0.12) .. (0.27,0.53);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.17) and +(0.12,-0.12) .. (0.42,0.53);
\draw [line width=1pt] (0.28,0.67) ..controls +(-0.24,0.24) and +(-0.29,-0.17) .. (0.26,1.15);
\draw [line width=1pt] (0.42,0.67) ..controls +(0.24,0.24) and +(0.29,-0.17) .. (0.44,1.15);
\draw [line width=1pt] (0.26,1.25) ..controls +(-0.14,0.08) and +(0.0,-0.17) .. (0.0,1.6);
\draw [line width=1pt] (0.44,1.25) ..controls +(0.14,0.08) and +(0.0,-0.17) .. (0.7,1.6);
\end{tikzpicture}


==> obrazky/obr55.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (0.35,2.1) {{\scriptsize $\srdiecko M$}};
\draw [line width=1pt] (0.55,1.25) rectangle (0.15,0.9);
\node at (0.35,1.07) {{$\scriptstyle t_M$}};
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.25,0.9);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.45,0.9);
\draw [line width=1pt] (0.35,1.25) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.35,1.9);
\end{tikzpicture}


==> obrazky/obr56.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\node at (0.35,2.1) {{\scriptsize $T$}};
\node at (1.05,2.1) {{$\scriptstyle M$}};
\draw [line width=1pt] (0.85,1.4) -- (0.7,1.55) -- (0.55,1.4) -- (0.7,1.25) -- cycle;
\draw [line width=1pt] (0.55,0.93) rectangle (0.15,0.57);
\node at (0.35,0.75) {{$\scriptstyle t_M$}};
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.1) and +(0.0,-0.17) .. (0.25,0.57);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.1) and +(0.0,-0.17) .. (0.45,0.57);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (0.77,1.32);
\draw [line width=1pt] (0.35,0.93) ..controls +(0.0,0.17) and +(-0.12,-0.12) .. (0.63,1.32);
\node at (0.25,1.22) {{$\scriptstyle \srdiecko M$}};
\draw [line width=1pt] (0.63,1.47) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (0.35,1.9);
\draw [line width=1pt] (0.77,1.47) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (1.05,1.9);
\end{tikzpicture}


==> obrazky/obr57.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\node at (0.35,2.1) {{\scriptsize $T$}};
\node at (1.05,2.1) {{$\scriptstyle M$}};
\draw [line width=1pt] (0.61,1.35) -- (0.79,1.45);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.5) and +(-0.29,-0.17) .. (0.61,1.35);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.5) and +(0.29,-0.17) .. (0.79,1.35);
\draw [line width=1pt] (1.13,1.02) -- (0.92,0.97);
\draw [line width=1pt] (1.13,1.02) -- (1.01,0.83);
\draw [line width=1pt] (0.96,0.9) -- (1.13,1.02);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.1) and +(-0.14,-0.1) .. (0.96,0.9);
\draw [line width=1pt] (0.61,1.45) ..controls +(-0.14,0.08) and +(0.0,-0.17) .. (0.35,1.9);
\draw [line width=1pt] (0.79,1.45) ..controls +(0.14,0.08) and +(0.0,-0.17) .. (1.05,1.9);
\end{tikzpicture}


==> obrazky/obr58.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (1.4,0.0) {{$\scriptstyle X$}};
\node at (2.1,0.0) {{\scriptsize $T$}};
\node at (0.35,2.2) {{$\scriptstyle X$}};
\node at (1.05,2.2) {{\scriptsize $T$}};
\node at (1.75,2.2) {{$\scriptstyle M$}};
\draw [line width=1pt] (1.55,1.5) -- (1.4,1.65) -- (1.25,1.5) -- (1.4,1.35) -- cycle;
\draw [line width=1pt] (0.55,0.93) rectangle (0.15,0.57);
\node at (0.35,0.75) {{$\scriptstyle t_M$}};
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.1) and +(0.0,-0.17) .. (0.25,0.57);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.1) and +(0.0,-0.17) .. (0.45,0.57);
\draw [line width=1pt] (2.1,0.2) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (1.47,1.43);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.35,2.0);
\draw [white,line width=5pt] (0.44,1.03) ..controls +(0.17,0.11) and +(-0.21,-0.09) .. (1.18,1.34);
\draw [line width=1pt] (0.35,0.93) ..controls +(0.0,0.17) and +(-0.12,-0.12) .. (1.32,1.43);
\node at (0.33,1.2) {{$\scriptstyle \srdiecko M$}};
\draw [line width=1pt] (1.32,1.57) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (1.05,2.0);
\draw [line width=1pt] (1.47,1.57) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (1.75,2.0);
\end{tikzpicture}


==> obrazky/obr59.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (1.4,0.0) {{$\scriptstyle X$}};
\node at (2.1,0.0) {{\scriptsize $T$}};
\node at (0.35,2.2) {{$\scriptstyle X$}};
\node at (1.05,2.2) {{\scriptsize $T$}};
\node at (1.75,2.2) {{$\scriptstyle M$}};
\draw [line width=1pt] (1.6,1.5) -- (1.4,1.7) -- (1.2,1.5) -- (1.4,1.3) -- cycle;
\draw [line width=1pt] (0.55,0.93) rectangle (0.15,0.57);
\node at (0.35,0.75) {{$\scriptstyle t_M$}};
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.1) and +(0.0,-0.17) .. (0.25,0.57);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.1) and +(0.0,-0.17) .. (0.45,0.57);
\draw [line width=1pt] (2.1,0.2) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (1.53,1.43);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (1.47,1.37);
\draw [line width=1pt] (0.35,0.93) ..controls +(0.0,0.17) and +(-0.12,-0.12) .. (1.3,1.4);
\node at (0.58,1.32) {{$\scriptstyle \srdiecko M$}};
\draw [line width=1pt] (1.27,1.57) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (0.35,2.0);
\draw [line width=1pt] (1.33,1.63) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (1.05,2.0);
\draw [line width=1pt] (1.5,1.6) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (1.75,2.0);
\end{tikzpicture}


==> obrazky/obr60.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (1.4,0.0) {{$\scriptstyle X$}};
\node at (2.1,0.0) {{\scriptsize $T$}};
\node at (0.35,2.2) {{$\scriptstyle X$}};
\node at (1.05,2.2) {{\scriptsize $T$}};
\node at (1.75,2.2) {{$\scriptstyle M$}};
\draw [line width=1pt] (2.1,0.75) -- (1.25,0.9);
\draw [line width=1pt] (2.1,0.75) -- (1.25,0.6);
\draw [line width=1pt] (1.25,0.75) -- (2.1,0.75);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.17) and +(-0.17,0.0) .. (1.25,0.75);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (1.4,0.75);
\draw [line width=1pt] (2.1,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (2.1,0.75);
\draw [line width=1pt] (2.1,0.75) ..controls +(0.0,0.5) and +(0.0,-0.5) .. (1.05,2.0);
\draw [line width=1pt] (1.4,0.75) ..controls +(0.0,0.5) and +(0.0,-0.5) .. (0.35,2.0);
\draw [white,line width=5pt] (0.18,0.66) ..controls +(0.34,0.42) and +(-0.34,-0.3) .. (1.57,1.7);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.83) and +(0.0,-0.5) .. (1.75,2.0);
\end{tikzpicture}


==> obrazky/obr61.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (1.4,0.0) {{$\scriptstyle X$}};
\node at (2.1,0.0) {{\scriptsize $T$}};
\node at (0.35,2.2) {{$\scriptstyle X$}};
\node at (1.05,2.2) {{\scriptsize $T$}};
\node at (1.75,2.2) {{$\scriptstyle M$}};
\draw [line width=1pt] (2.1,0.75) -- (1.9,0.83);
\draw [line width=1pt] (2.1,0.75) -- (1.9,0.67);
\draw [line width=1pt] (1.9,0.75) -- (2.1,0.75);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (1.4,0.75);
\draw [line width=1pt] (2.1,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (2.1,0.75);
\draw [line width=1pt] (1.4,0.75) ..controls +(0.0,0.5) and +(0.0,-0.5) .. (0.35,2.0);
\draw [line width=1pt] (2.1,0.75) ..controls +(0.0,0.5) and +(0.0,-0.5) .. (1.05,2.0);
\draw [white,line width=5pt] (0.18,0.66) ..controls +(0.34,0.42) and +(-0.34,-0.3) .. (1.57,1.7);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.83) and +(0.0,-0.5) .. (1.75,2.0);
\draw [white,line width=5pt] (0.79,0.39) ..controls +(0.17,0.17) and +(-0.29,-0.05) .. (1.65,0.72);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (1.9,0.75);
\end{tikzpicture}


==> obrazky/obr62.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (1.4,0.0) {{$\scriptstyle X$}};
\node at (2.1,0.0) {{\scriptsize $T$}};
\node at (0.35,2.2) {{$\scriptstyle X$}};
\node at (1.05,2.2) {{\scriptsize $T$}};
\node at (1.75,2.2) {{$\scriptstyle M$}};
\draw [line width=1pt] (1.55,1.6) -- (1.4,1.75) -- (1.25,1.6) -- (1.4,1.45) -- cycle;
\draw [line width=1pt] (1.25,1.26) rectangle (0.85,0.91);
\node at (1.05,1.09) {{$\scriptstyle t_M$}};
\draw [line width=1pt] (2.1,0.2) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (1.47,1.53);
\draw [line width=1pt] (1.4,0.2) ..controls +(0.0,0.33) and +(0.0,-2.0) .. (0.35,2.0);
\draw [line width=1pt] (1.05,1.26) ..controls +(0.0,0.17) and +(-0.12,-0.12) .. (1.32,1.53);
\node at (0.89,1.44) {{$\scriptstyle \srdiecko M$}};
\draw [white,line width=5pt] (0.1,0.39) ..controls +(0.18,0.17) and +(-0.18,-0.11) .. (0.85,0.81);
\draw [white,line width=5pt] (0.75,0.3) ..controls +(0.06,0.1) and +(-0.09,-0.13) .. (1.02,0.66);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(0.0,-0.17) .. (0.95,0.91);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.1) and +(0.0,-0.17) .. (1.15,0.91);
\draw [line width=1pt] (1.32,1.68) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (1.05,2.0);
\draw [line width=1pt] (1.47,1.68) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (1.75,2.0);
\end{tikzpicture}


==> obrazky/obr7.tex <==
\begin{tikzpicture}
	\node(vzdx) at (4, 0){};
	\node(vzdy) at (0, 1.5){};
	
	\node(a00) {$A\otimes A$};
	\node(a10) at ($(a00)+(vzdx)$) {$A$};
	\node(a01) at ($(a00)+(vzdy)$) {$\catH(X,X)\otimes\catH(X,X)$};
	\node(a11) at ($(a00)+(vzdx)+(vzdy)$) {$\catH(X,X)$};
	
	\draw[->] (a00)-- node[left] {$\alpha_X\otimes\alpha_X$} (a01);
	\draw[->] (a10)-- node[right] {$\alpha_X$} (a11);
	\draw[->] (a00)-- node[above] {$\comp$} (a10);
	\draw[->] (a01)-- node[above] {$\comp$} (a11);
\end{tikzpicture}


==> obrazky/obr8.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (-2.5,-1.2) {$A\otimes X$};
\node at (-2.5,0.0) {$\innH(X,X)\otimes X$};
\node at (-2.5,1.6) {$X$};
\draw [->] (-2.5,-1.0) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (-2.5,-0.2);
\node at (-3.4,-0.6) {$\alpha_X\otimes\id_X$};
\draw [->] (-2.5,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (-2.5,1.4);
\node at (-3.0,0.8) {$\eeps_{X,X}$};
\node at (0.0,0.0) {$\catH$};
\node at (0.7,0.0) {$\catH^{op}$};
\node at (1.4,0.0) {$\catH$     };
\node at (0.7,1.6) {$\catH$};
\node at (1.4,-1.2) {$\catH$     };
\draw  (0.0,0.2) ..controls +(0.0,0.67) and +(0.0,-0.67) .. (0.7,1.4);
\draw  (0.7,0.2) ..controls +(0.0,0.67) and +(0.0,0.67) .. (1.4,0.2);
\draw  (1.4,-1.0) ..controls +(0.0,0.67) and +(0.0,-0.67) .. (1.4,-0.2);
\draw  (0.0,-0.2) ..controls +(0.0,-0.67) and +(0.0,-0.67) .. (0.7,-0.2);
\end{tikzpicture}


==> obrazky1/1daco.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.23,-0.68) rectangle (-0.23,-1.01);
\node at (0.0,-0.85) {{$\scriptstyle \Delta_Q$}};
\draw [line width=1pt] (-0.13,-0.08) rectangle (-0.47,-0.38);
\node at (-0.3,-0.23) {{$\scriptstyle p$}};
\draw [line width=1pt] (-0.42,0.62) rectangle (-0.77,0.32);
\node at (-0.6,0.47) {{$\scriptstyle \eps_Q$}};
\draw [line width=1pt] (-0.15,-0.68) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,-0.38);
\draw [line width=1pt] (-0.0,-0.68) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.17,-0.23);
\draw [line width=1pt] (0.15,-0.68) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,-0.23);
\draw [line width=1pt] (-0.39,-0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,0.32);
\draw [line width=1pt] (0.47,-0.23) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.77,0.47);
\draw [line width=1pt] (-0.21,-0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.77,0.47);
\draw [line width=1pt] (0.17,-0.23) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,0.47);
\draw [line width=1pt] (-0.21,-0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.77,0.47);
\draw [white,line width=5pt] (0.17,-0.04) ..controls +(0.0,0.1) and +(-0.0,-0.1) .. (0.18,0.27);
\draw [line width=1pt] (0.17,-0.23) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,0.47);
\draw [line width=1pt] (0.77,0.47) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,1.01);
\draw [line width=1pt] (-0.6,0.61) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,1.01);
\draw [line width=1pt] (0.18,0.47) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,1.01);
\draw [line width=1pt] (-0.6,0.61) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,1.01);
\draw [white,line width=5pt] (0.07,0.63) ..controls +(-0.08,0.08) and +(0.08,-0.08) .. (-0.2,0.85);
\draw [line width=1pt] (0.18,0.47) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,1.01);
\node at (0.0,-1.42) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-1.22) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-1.01);
\node at (-0.3,1.42) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.3,1.01) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,1.22);
\node at (0.3,1.42) {{\scriptsize $A$}};
\draw [line width=1pt] (0.3,1.01) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.3,1.22);
\end{tikzpicture}


==> obrazky1/1daco1.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\draw [line width=1pt] (0.21,1.07) rectangle (-0.21,0.73);
\node at (0.0,0.9) {{$\scriptstyle p_{M}$}};
\node at (0.0,1.7) {{\scriptsize $\budzogan M$}};
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,0.73);
\filldraw [line width=1pt] (0.7,1.2) circle (0.08cm);
\draw [line width=1pt] (0.0,1.07) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,1.55);
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,1.12);
\end{tikzpicture}


==> obrazky1/1daco2.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $\quad A{=}H$}};
\node at (0.0,1.4) {{\scriptsize $M$}};
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,1.25);
\filldraw [line width=1pt] (0.11,0.81) -- (0.15,0.88) arc (60.0:300.0:0.08cm) -- cycle;
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.33,0.0) .. (0.11,0.81);
\end{tikzpicture}


==> obrazky1/1daco2A.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $X$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (0.0,1.4) {{\scriptsize $X$}};
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,1.25);
\filldraw [line width=1pt] (0.11,0.81) -- (0.15,0.88) arc (60.0:300.0:0.08cm) -- cycle;
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.33,0.0) .. (0.11,0.81);
\end{tikzpicture}


==> obrazky1/1daco2H.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $H$}};
\node at (0.0,1.4) {{\scriptsize $M$}};
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,1.25);
\filldraw [line width=1pt] (0.11,0.81) -- (0.15,0.88) arc (60.0:300.0:0.08cm) -- cycle;
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.33,0.0) .. (0.11,0.81);
\end{tikzpicture}


==> obrazky1/1daco2opacne.tex <==
\begin{tikzpicture}[xscale=-1,baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $X$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (0.0,1.6) {{\scriptsize $X$}};
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,1.45);
\filldraw [line width=1pt] (0.11,0.94) -- (0.15,1.01) arc (60.0:300.0:0.08cm) -- cycle;
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.33,0.0) .. (0.11,0.94);
\end{tikzpicture}


==> obrazky1/1daco3.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\draw [line width=1pt] (0.21,1.38) rectangle (-0.21,1.02);
\node at (0.0,1.2) {{$\scriptstyle p_{M}$}};
\node at (0.0,1.7) {{\scriptsize $\budzogan M$}};
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,1.02);
\filldraw [line width=1pt] (0.11,0.67) -- (0.15,0.74) arc (60.0:300.0:0.08cm) -- cycle;
\draw [line width=1pt] (0.0,1.38) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,1.55);
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.33,0.0) .. (0.11,0.67);
\end{tikzpicture}


==> obrazky1/1daco4.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\draw [line width=1pt] (1.61,1.98) rectangle (1.18,1.63);
\node at (1.4,1.8) {{$\scriptstyle p_{M}$}};
\node at (0.0,2.5) {{\scriptsize $T$}};
\node at (1.4,2.5) {{\scriptsize $\budzogan M$}};
\draw [line width=1pt] (1.4,0.15) ..controls +(0.0,1.0) and +(0.0,-0.33) .. (0.0,2.35);
\draw [white,line width=5pt] (0.15,0.4) ..controls +(0.27,0.29) and +(-0.27,-0.29) .. (1.25,1.38);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,1.63);
\filldraw [line width=1pt] (0.56,0.63) -- (0.64,0.65) arc (9.87:249.87:0.08cm) -- cycle;
\draw [line width=1pt] (1.4,1.98) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.35);
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.21,-0.26) .. (0.56,0.63);
\end{tikzpicture}


==> obrazky1/1daco5.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\draw [line width=1pt] (1.61,1.98) rectangle (1.18,1.63);
\node at (1.4,1.8) {{$\scriptstyle p_{M}$}};
\node at (0.0,2.5) {{\scriptsize $T$}};
\node at (1.4,2.5) {{\scriptsize $\budzogan M$}};
\draw [line width=1pt] (1.4,0.15) ..controls +(0.0,0.33) and +(0.0,-1.33) .. (0.0,2.35);
\draw [white,line width=5pt] (0.15,0.4) ..controls +(0.27,0.29) and +(-0.27,-0.29) .. (1.25,1.38);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,1.63);
\filldraw [line width=1pt] (1.17,1.14) -- (1.25,1.16) arc (12.18:252.18:0.08cm) -- cycle;
\draw [line width=1pt] (1.4,1.98) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.35);
\draw [white,line width=5pt] (0.78,0.22) ..controls +(0.15,0.13) and +(-0.03,-0.26) .. (1.25,0.9);
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.0) and +(0.34,-0.37) .. (1.17,1.14);
\end{tikzpicture}


==> obrazky1/1daco6.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\draw [line width=1pt] (1.61,1.98) rectangle (1.18,1.63);
\node at (1.4,1.8) {{$\scriptstyle p_{M}$}};
\node at (0.0,2.5) {{\scriptsize $T$}};
\node at (1.4,2.5) {{\scriptsize $\budzogan M$}};
\draw [line width=1pt] (1.4,0.15) ..controls +(0.0,0.33) and +(0.0,-1.33) .. (0.0,2.35);
\draw [white,line width=5pt] (0.15,0.4) ..controls +(0.27,0.29) and +(-0.27,-0.29) .. (1.25,1.38);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,1.63);
\filldraw [line width=1pt] (1.4,0.9) circle (0.08cm);
\draw [line width=1pt] (1.4,1.98) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.35);
\draw [white,line width=5pt] (0.77,0.27) ..controls +(0.13,0.13) and +(-0.13,-0.13) .. (1.33,0.7);
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (1.4,0.82);
\end{tikzpicture}


==> obrazky1/2daco0.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (-0.42,0.0) -- (0.0,-0.42) -- (0.42,0.0) -- (0.0,0.42) -- cycle;
\node at (-1.2,-1.02) {};
\draw [line width=1pt] (-1.2,-0.82) ..controls +(0.0,0.17) and +(-0.12,-0.12) .. (-0.28,-0.14);
\node at (-0.6,-1.02) {};
\draw [line width=1pt] (-0.6,-0.82) ..controls +(0.0,0.17) and +(-0.12,-0.12) .. (-0.14,-0.28);
\node at (0.0,-1.02) {};
\draw [line width=1pt] (0.0,-0.82) ..controls +(0.0,0.17) and +(0.12,-0.12) .. (0.11,-0.32);
\node at (0.6,-1.02) {};
\draw [line width=1pt] (0.6,-0.82) ..controls +(0.0,0.17) and +(0.12,-0.12) .. (0.21,-0.21);
\node at (1.2,-1.02) {};
\draw [line width=1pt] (1.2,-0.82) ..controls +(0.0,0.17) and +(0.12,-0.12) .. (0.32,-0.11);
\node at (-2.4,1.02) {};
\draw [line width=1pt] (-0.34,0.08) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (-2.4,0.82);
\node at (-1.8,1.02) {};
\draw [line width=1pt] (-0.25,0.17) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (-1.8,0.82);
\node at (-1.2,1.02) {};
\draw [line width=1pt] (-0.17,0.25) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (-1.2,0.82);
\node at (-0.6,1.02) {};
\draw [line width=1pt] (-0.08,0.34) ..controls +(-0.12,0.12) and +(0.0,-0.17) .. (-0.6,0.82);
\node at (0.0,1.02) {};
\draw [line width=1pt] (0.07,0.35) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (0.0,0.82);
\node at (0.6,1.02) {};
\draw [line width=1pt] (0.14,0.28) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (0.6,0.82);
\node at (1.2,1.02) {};
\draw [line width=1pt] (0.21,0.21) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (1.2,0.82);
\node at (1.8,1.02) {};
\draw [line width=1pt] (0.28,0.14) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (1.8,0.82);
\node at (2.4,1.02) {};
\draw [line width=1pt] (0.35,0.07) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (2.4,0.82);
\end{tikzpicture}


==> obrazky1/2daco1.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (2.3,0.0) {{\scriptsize $T$}};
\draw [line width=1pt] (0.92,1.98) rectangle (0.27,1.63);
\node at (0.59,1.8) {{$\scriptstyle \srdiecko p_M$}};
\draw [line width=1pt] (0.56,0.98) rectangle (0.13,0.63);
\node at (0.35,0.8) {{$\scriptstyle t_M$}};
\draw [line width=1pt] (1.11,2.5) -- (1.25,2.36) -- (1.39,2.5) -- (1.25,2.64) -- cycle;
\node at (0.9,3.0) {{\scriptsize $T$}};
\node at (1.6,3.0) {{\scriptsize $\budzogan M$}};
\draw [line width=1pt] (2.3,0.15) ..controls +(0.0,0.67) and +(0.47,-0.47) .. (1.32,2.43);
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.46,0.63);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.24,0.63);
\draw [line width=1pt] (0.35,0.98) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.59,1.63);
\node at (0.13,1.28) {{\scriptsize $\srdiecko M$}};
\draw [line width=1pt] (0.59,1.98) ..controls +(0.0,0.07) and +(-0.24,-0.24) .. (1.18,2.43);
\node at (0.44,2.26) {{\scriptsize $\srdiecko\budzogan M$}};
\draw [line width=1pt] (1.18,2.57) ..controls +(-0.07,0.07) and +(0.0,-0.1) .. (0.9,2.85);
\draw [line width=1pt] (1.32,2.57) ..controls +(0.07,0.07) and +(0.0,-0.1) .. (1.6,2.85);
\end{tikzpicture}


==> obrazky1/2daco3.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.7,0.0) {{\scriptsize $M$}};
\node at (0.0,0.0) {{\scriptsize $A$}};
\node at (0.7,1.4) {{\scriptsize $M$}};
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,1.25);
\draw [line width=1pt] (0.68,0.81) -- (0.5,0.9);
\draw [line width=1pt] (0.68,0.81) -- (0.5,0.73);
\draw [line width=1pt] (0.68,0.81) -- (0.48,0.81);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.48,0.81);
\end{tikzpicture}


==> obrazky1/2daco4.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.7,0.0) {{\scriptsize $A$}};
\node at (2.3,0.0) {{\scriptsize $T$}};
\draw [line width=1pt] (1.82,2.47) rectangle (1.39,2.13);
\node at (1.6,2.3) {{$\scriptstyle p_{M}$}};
\draw [line width=1pt] (0.56,0.98) rectangle (0.13,0.63);
\node at (0.35,0.8) {{$\scriptstyle t_M$}};
\draw [line width=1pt] (0.76,1.6) -- (0.9,1.46) -- (1.04,1.6) -- (0.9,1.74) -- cycle;
\node at (0.35,3.0) {{\scriptsize $T$}};
\node at (1.6,3.0) {{\scriptsize $\budzogan M$}};
\draw [line width=1pt] (2.3,0.15) ..controls +(0.0,0.67) and +(0.47,-0.47) .. (0.97,1.53);
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.46,0.63);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.24,0.63);
\draw [line width=1pt] (0.35,0.98) ..controls +(0.0,0.33) and +(-0.24,-0.24) .. (0.83,1.53);
\node at (0.24,1.46) {{\scriptsize $\srdiecko M$}};
\draw [line width=1pt] (1.6,2.47) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.6,2.85);
\draw [line width=1pt] (0.83,1.67) ..controls +(-0.24,0.24) and +(0.0,-0.33) .. (0.35,2.85);
\draw [line width=1pt] (0.97,1.67) ..controls +(0.07,0.07) and +(0.0,-0.1) .. (1.6,2.13);
\node at (1.42,1.72) {{\scriptsize $M$}};
\end{tikzpicture}


==> obrazky1/2daco5.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.9,0.0) {{\scriptsize $A$}};
\node at (2.3,0.0) {{\scriptsize $T$}};
\draw [line width=1pt] (1.82,2.47) rectangle (1.39,2.13);
\node at (1.6,2.3) {{$\scriptstyle p_{M}$}};
\node at (0.35,3.0) {{\scriptsize $T$}};
\node at (1.6,3.0) {{\scriptsize $\budzogan M$}};
\draw [line width=1pt] (2.3,0.15) ..controls +(0.0,0.67) and +(0.0,-1.67) .. (0.35,2.85);
\draw [line width=1pt] (1.47,1.01) -- (1.29,0.92);
\draw [line width=1pt] (1.47,1.01) -- (1.43,0.82);
\draw [line width=1pt] (1.47,1.01) -- (1.35,0.85);
\draw [line width=1pt] (0.9,0.15) ..controls +(0.0,0.33) and +(-0.2,-0.27) .. (1.35,0.85);
\draw [white,line width=5pt] (0.17,0.68) ..controls +(0.31,0.46) and +(-0.31,-0.34) .. (1.43,1.76);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,1.0) and +(0.0,-0.67) .. (1.6,2.13);
\draw [line width=1pt] (1.6,2.47) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.6,2.85);
\end{tikzpicture}


==> obrazky1/3daco1.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko( M \tp A )$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\draw [line width=1pt] (0.49,0.8) -- (0.7,0.59) -- (0.91,0.8) -- (0.7,1.01) -- cycle;
\node at (0.0,3.0) {{\scriptsize $M$}};
\node at (1.4,3.0) {{\scriptsize $T$}};
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.24,-0.24) .. (0.59,0.69);
\draw [line width=1pt] (1.4,0.15) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (0.81,0.69);
\draw [line width=1pt] (0.59,0.91) ..controls +(-1.06,1.06) and +(0.0,-0.67) .. (1.4,2.2);
\node at (0.12,1.36) {{\scriptsize $T$}};
\draw [white,line width=5pt] (0.96,1.31) ..controls +(-0.01,0.32) and +(0.27,-0.19) .. (0.15,2.01);
\draw [line width=1pt] (0.77,0.94) ..controls +(0.71,0.71) and +(0.0,-0.33) .. (0.0,2.2);
\node at (0.81,1.31) {{\scriptsize $M$}};
\draw [white,line width=5pt] (1.2,1.34) ..controls +(0.18,0.38) and +(0.16,-0.16) .. (0.93,2.02);
\draw [line width=1pt] (0.84,0.87) ..controls +(0.94,0.94) and +(0.0,-0.33) .. (0.84,2.2);
\node at (1.34,1.27) {{\scriptsize $A$}};
\draw [line width=1pt] (1.4,2.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.85);
\draw [line width=1pt] (1.4,2.53) -- (1.22,2.61);
\draw [line width=1pt] (1.4,2.53) -- (1.22,2.44);
\draw [line width=1pt] (1.4,2.53) -- (1.2,2.53);
\draw [line width=1pt] (0.84,2.2) ..controls +(0.0,0.33) and +(-0.17,0.0) .. (1.2,2.53);
\node at (0.72,2.41) {{\scriptsize $A$}};
\draw [line width=1pt] (0.0,2.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,2.85);
\end{tikzpicture}


==> obrazky1/3daco2.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko( M \tp A )$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\draw [line width=1pt] (0.49,0.8) -- (0.7,0.59) -- (0.91,0.8) -- (0.7,1.01) -- cycle;
\node at (0.0,2.5) {{\scriptsize $M$}};
\node at (1.4,2.5) {{\scriptsize $T$}};
\filldraw [line width=1pt] (1.4,1.4) circle (0.08cm);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.24,-0.24) .. (0.59,0.69);
\draw [line width=1pt] (1.4,0.15) ..controls +(0.0,0.33) and +(0.24,-0.24) .. (0.81,0.69);
\draw [line width=1pt] (0.59,0.91) ..controls +(-1.06,1.06) and +(0.0,-0.67) .. (1.4,2.35);
\node at (0.12,1.38) {{\scriptsize $T$}};
\draw [white,line width=5pt] (1.1,1.46) ..controls +(0.06,0.42) and +(0.33,-0.16) .. (0.18,2.18);
\draw [line width=1pt] (0.77,0.94) ..controls +(1.06,1.06) and +(0.0,-0.33) .. (0.0,2.35);
\node at (0.94,1.44) {{\scriptsize $M$}};
\draw [white,line width=5pt] (0.94,0.95) ..controls +(0.13,0.08) and +(-0.09,-0.1) .. (1.35,1.22);
\draw [line width=1pt] (0.84,0.87) ..controls +(0.12,0.12) and +(0.0,-0.17) .. (1.4,1.32);
\node at (1.24,0.95) {{\scriptsize $A$}};
\end{tikzpicture}


==> obrazky1/3daco3.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko( M \tp A )$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\draw [line width=1pt] (0.75,0.77) rectangle (-0.75,0.42);
\node at (0.0,0.6) {{$\scriptstyle \srdiecko(\id_M \tp \eps_A)$}};
\draw [line width=1pt] (0.56,1.3) -- (0.7,1.16) -- (0.84,1.3) -- (0.7,1.44) -- cycle;
\node at (0.0,2.5) {{\scriptsize $M$}};
\node at (1.4,2.5) {{\scriptsize $T$}};
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,0.42);
\draw [line width=1pt] (1.4,0.15) ..controls +(0.0,0.67) and +(0.47,-0.47) .. (0.77,1.23);
\draw [line width=1pt] (0.63,1.37) ..controls +(-0.71,0.71) and +(0.0,-0.33) .. (1.4,2.35);
\node at (0.29,1.72) {{\scriptsize $T$}};
\draw [white,line width=5pt] (0.96,1.71) ..controls +(-0.01,0.27) and +(0.27,-0.13) .. (0.15,2.19);
\draw [line width=1pt] (0.77,1.37) ..controls +(0.71,0.71) and +(0.0,-0.33) .. (0.0,2.35);
\node at (1.11,1.65) {{\scriptsize $M$}};
\draw [line width=1pt] (0.0,0.77) ..controls +(0.0,0.33) and +(-0.24,-0.24) .. (0.63,1.23);
\node at (0.18,1.18) {{\scriptsize $\srdiecko M$}};
\end{tikzpicture}


==> obrazky1/3daco4.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko( M \tp A )$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\draw [line width=1pt] (0.75,0.77) rectangle (-0.75,0.42);
\node at (0.0,0.6) {{$\scriptstyle \srdiecko(\id_M \tp \eps_A)$}};
\draw [line width=1pt] (0.42,1.65) rectangle (-0.01,1.3);
\node at (0.21,1.48) {{$\scriptstyle s_M$}};
\node at (0.0,2.5) {{\scriptsize $M$}};
\node at (1.4,2.5) {{\scriptsize $T$}};
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,0.42);
\draw [line width=1pt] (1.4,0.15) ..controls +(0.0,0.67) and +(0.0,-0.67) .. (1.4,2.35);
\draw [line width=1pt] (1.4,2.08) -- (1.22,2.16);
\draw [line width=1pt] (1.4,2.08) -- (1.22,2.0);
\draw [line width=1pt] (1.4,2.08) -- (1.2,2.08);
\draw [line width=1pt] (0.0,0.77) ..controls +(0.0,0.1) and +(0.0,-0.1) .. (0.21,1.3);
\node at (-0.17,1.05) {{\scriptsize $\srdiecko M$}};
\draw [line width=1pt] (0.1,1.65) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,2.35);
\draw [line width=1pt] (0.32,1.65) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (1.2,2.08);
\node at (0.58,2.13) {{\scriptsize $A$}};
\end{tikzpicture}


==> obrazky1/3daco5.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko( M \tp A )$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\draw [line width=1pt] (0.5,0.98) rectangle (-0.5,0.63);
\node at (0.0,0.8) {{$\scriptstyle s_{M\tp A}$}};
\node at (-0.35,3.0) {{\scriptsize $M$}};
\node at (1.4,3.0) {{\scriptsize $T$}};
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,0.63);
\draw [line width=1pt] (1.4,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.85);
\draw [line width=1pt] (-0.33,0.98) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (-0.35,2.85);
\node at (-0.49,1.26) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.0,0.98) ..controls +(0.0,0.67) and +(-0.17,-0.33) .. (0.7,2.0);
\node at (-0.08,1.36) {{\scriptsize $A$}};
\draw [line width=1pt] (0.33,0.98) ..controls +(0.0,0.33) and +(-0.17,-0.33) .. (0.7,2.0);
\node at (0.5,1.15) {{\scriptsize $A$}};
\draw [line width=1pt] (1.4,2.4) -- (1.22,2.48);
\draw [line width=1pt] (1.4,2.4) -- (1.22,2.32);
\draw [line width=1pt] (1.4,2.4) -- (1.2,2.4);
\draw [line width=1pt] (0.7,2.0) ..controls +(0.08,0.17) and +(-0.17,0.0) .. (1.2,2.4);
\end{tikzpicture}


==> obrazky1/3daco6.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko( M \tp A )$}};
\node at (1.4,0.0) {{\scriptsize $T$}};
\draw [line width=1pt] (0.5,0.98) rectangle (-0.5,0.63);
\node at (0.0,0.8) {{$\scriptstyle s_{M\tp A}$}};
\node at (-0.35,3.0) {{\scriptsize $M$}};
\node at (1.4,3.0) {{\scriptsize $T$}};
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,0.63);
\draw [line width=1pt] (1.4,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.4,2.85);
\draw [line width=1pt] (1.4,1.8) -- (1.22,1.88);
\draw [line width=1pt] (1.4,1.8) -- (1.22,1.72);
\draw [line width=1pt] (1.4,1.8) -- (1.2,1.8);
\draw [line width=1pt] (1.4,2.4) -- (1.22,2.48);
\draw [line width=1pt] (1.4,2.4) -- (1.22,2.32);
\draw [line width=1pt] (1.4,2.4) -- (1.2,2.4);
\draw [line width=1pt] (-0.33,0.98) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (-0.35,2.85);
\node at (-0.49,1.26) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.0,0.98) ..controls +(0.0,0.67) and +(-0.33,0.0) .. (1.2,2.4);
\node at (-0.04,1.44) {{\scriptsize $A$}};
\draw [line width=1pt] (0.33,0.98) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (1.2,1.8);
\node at (0.58,1.22) {{\scriptsize $A$}};
\end{tikzpicture}


==> obrazky1/4daco1.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.7,0.0) {{\scriptsize $M$}};
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (0.7,1.4) {{\scriptsize $M$}};
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,1.25);
\draw [line width=1pt] (0.68,0.81) -- (0.51,0.91) -- (0.51,0.71) -- cycle;
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.51,0.81);
\end{tikzpicture}


==> obrazky1/4daco2.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.7,0.0) {{\scriptsize $M$}};
\node at (0.0,1.4) {{\scriptsize $H$}};
\node at (0.7,1.4) {{\scriptsize $M$}};
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,1.25);
\filldraw [line width=1pt] (0.68,0.59) -- (0.51,0.69) -- (0.51,0.49) -- cycle;
\draw [line width=1pt] (0.51,0.59) ..controls +(-0.33,0.0) and +(0.0,-0.33) .. (0.0,1.25);
\end{tikzpicture}


==> obrazky1/4daco3.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.7,0.0) {{\scriptsize $M$}};
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (0.7,1.4) {{\scriptsize $M$}};
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,1.25);
\draw [line width=1pt] (0.68,0.81) -- (0.51,0.91);
\draw [line width=1pt] (0.68,0.81) -- (0.51,0.71);
\draw [line width=1pt] (0.68,0.81) -- (0.48,0.81);
\draw [line width=1pt] (0.53,0.81) -- (0.36,0.91);
\draw [line width=1pt] (0.53,0.81) -- (0.36,0.71);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.48,0.81);
\end{tikzpicture}


==> obrazky1/5daco1.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.3,0.0) {{\scriptsize $X$}};
\node at (0.9,0.0) {{\scriptsize $T$}};
\draw [line width=1pt] (0.9,1.15) rectangle (0.3,0.85);
\node at (0.6,1.0) {};
\node at (0.0,2.0) {{\scriptsize $Y$}};
\node at (0.6,2.0) {{\scriptsize $T$}};
\node at (1.2,2.0) {{\scriptsize $M$}};
\draw [line width=1pt] (0.4,1.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,1.85);
\draw [line width=1pt] (0.6,1.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.6,1.85);
\draw [line width=1pt] (0.8,1.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.2,1.85);
\draw [line width=1pt] (0.3,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.45,0.85);
\draw [line width=1pt] (0.9,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.75,0.85);
\end{tikzpicture}


==> obrazky1/5daco10.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.5,0.0) {{\scriptsize $X$}};
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (1.1,0.0) {{\scriptsize $H$}};
\node at (0.0,1.4) {{\scriptsize $H$}};
\node at (0.5,1.4) {{\scriptsize $X$}};
\draw [line width=1pt] (0.5,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.5,1.25);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,1.25);
\draw [line width=1pt] (1.1,0.15) ..controls +(0.0,0.33) and +(0.33,-0.19) .. (0.0,0.93);
\end{tikzpicture}


==> obrazky1/5daco11.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $\srdiecko X$}};
\node at (0.7,0.0) {{\scriptsize $H$}};
\node at (0.0,1.4) {{\scriptsize $\srdiecko X$}};
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,1.25);
\filldraw [line width=1pt] (0.11,0.81) -- (0.15,0.88) arc (60.0:300.0:0.08cm) -- cycle;
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.33,0.0) .. (0.11,0.81);
\end{tikzpicture}


==> obrazky1/5daco2.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (-0.35,0.0) {{\scriptsize $\ld Y$}};
\node at (0.35,0.0) {{\scriptsize $X$}};
\draw [line width=1pt] (1.0,1.15) rectangle (0.4,0.85);
\node at (0.7,1.0) {};
\node at (0.7,2.0) {{\scriptsize $T$}};
\node at (1.2,2.0) {{\scriptsize $M$}};
\node at (1.7,2.0) {{\scriptsize $\ld T$}};
\draw [line width=1pt] (0.7,1.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,1.85);
\draw [line width=1pt] (0.9,1.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.2,1.85);
\draw [line width=1pt] (-0.35,0.15) ..controls +(0.0,0.33) and +(0.0,1.33) .. (0.5,1.15);
\draw [line width=1pt] (0.85,0.85) ..controls +(0.0,-1.33) and +(0.0,-0.33) .. (1.7,1.85);
\draw [line width=1pt] (0.35,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.55,0.85);
\end{tikzpicture}


==> obrazky1/5daco3.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.7,0.0) {{\scriptsize $X$}};
\node at (0.0,0.0) {{\scriptsize $A$}};
\node at (0.7,1.6) {{\scriptsize $X$}};
\filldraw [line width=1pt] (0.81,1.09) -- (0.85,1.15) arc (60.0:300.0:0.08cm) -- cycle;
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.03) and +(1.33,-0.0) .. (0.81,1.09);
\draw [white,line width=5pt] (0.7,0.15) ..controls +(0.0,0.13) and +(0.0,-0.19) .. (0.7,0.66);
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,1.45);
\end{tikzpicture}


==> obrazky1/5daco4.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (1.1,0.0) {{\scriptsize $X$}};
\node at (0.6,0.0) {{\scriptsize $H$}};
\node at (0.0,1.4) {{\scriptsize $H$}};
\node at (0.6,1.4) {{\scriptsize $H$}};
\node at (1.1,1.4) {{\scriptsize $X$}};
\draw [line width=1pt] (1.1,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.1,1.25);
\draw [line width=1pt] (0.6,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.6,1.25);
\draw [line width=1pt] (0.6,0.47) ..controls +(-0.33,0.19) and +(0.0,-0.33) .. (0.0,1.25);
\end{tikzpicture}


==> obrazky1/5daco5.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.7,0.0) {{\scriptsize $\srdiecko X$}};
\node at (0.0,1.4) {{\scriptsize $H$}};
\node at (0.7,1.4) {{\scriptsize $\srdiecko X$}};
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,1.25);
\filldraw [line width=1pt] (0.68,0.59) -- (0.51,0.69) -- (0.51,0.49) -- cycle;
\draw [line width=1pt] (0.51,0.59) ..controls +(-0.33,0.0) and +(0.0,-0.33) .. (0.0,1.25);
\end{tikzpicture}


==> obrazky1/5daco6.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (1.35,0.0) {{\scriptsize $X$}};
\node at (0.7,0.0) {{\scriptsize $H$}};
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (0.7,1.7) {{\scriptsize $H$}};
\node at (1.35,1.7) {{\scriptsize $X$}};
\draw [line width=1pt] (1.35,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.35,1.55);
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,1.55);
\draw [line width=1pt] (1.33,1.31) -- (1.16,1.41) -- (1.16,1.21) -- cycle;
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.5) and +(-0.5,-0.0) .. (1.16,1.31);
\draw [line width=1pt] (0.04,0.38) ..controls +(0.08,0.07) and +(1.05,-0.18) .. (0.7,0.93);
\draw [line width=1pt] (0.95,0.79) -- (1.15,0.77);
\draw [line width=1pt] (0.04,0.38) ..controls +(-0.02,0.11) and +(-0.86,-0.15) .. (0.7,1.38);
\end{tikzpicture}


==> obrazky1/5daco7.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.7,0.0) {{\scriptsize $\srdiecko X$}};
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (0.7,1.4) {{\scriptsize $\srdiecko X$}};
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,1.25);
\draw [line width=1pt] (0.68,0.81) -- (0.51,0.91) -- (0.51,0.71) -- cycle;
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.51,0.81);
\end{tikzpicture}


==> obrazky1/5daco8.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (1.25,0.0) {{\scriptsize $X$}};
\node at (0.7,0.0) {{\scriptsize $H$}};
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (0.7,1.4) {{\scriptsize $H$}};
\node at (1.25,1.4) {{\scriptsize $X$}};
\draw [line width=1pt] (1.25,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.25,1.25);
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,1.25);
\draw [line width=1pt] (1.23,0.81) -- (1.06,0.91) -- (1.06,0.71) -- cycle;
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (1.06,0.81);
\draw [line width=1pt] (0.05,0.3) ..controls +(0.0,0.08) and +(-0.37,-0.06) .. (0.7,0.98);
\end{tikzpicture}


==> obrazky1/5daco9.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.7,0.0) {{\scriptsize $\srdiecko X$}};
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (0.7,1.4) {{\scriptsize $\srdiecko X$}};
\draw [line width=1pt] (0.7,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.7,1.25);
\draw [line width=1pt] (0.68,0.81) -- (0.51,0.91);
\draw [line width=1pt] (0.68,0.81) -- (0.51,0.71);
\draw [line width=1pt] (0.68,0.81) -- (0.48,0.81);
\draw [line width=1pt] (0.53,0.81) -- (0.36,0.91);
\draw [line width=1pt] (0.53,0.81) -- (0.36,0.71);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.48,0.81);
\end{tikzpicture}


==> obrazky1/6daco1.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (0.9,0.0) {{\scriptsize $M$}};
\node at (0.0,1.8) {{\scriptsize $H$}};
\node at (0.9,1.8) {{\scriptsize $M$}};
\draw [line width=1pt] (0.9,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.9,1.65);
\draw [line width=1pt] (0.88,1.32) -- (0.71,1.42) -- (0.71,1.22) -- cycle;
\filldraw [line width=1pt] (0.88,0.48) -- (0.71,0.58) -- (0.71,0.38) -- cycle;
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.71,1.32);
\draw [line width=1pt] (0.71,0.48) ..controls +(-0.33,0.0) and +(0.0,-0.33) .. (0.0,1.65);
\draw [line width=1pt] (0.04,0.4) ..controls +(-0.35,0.36) and +(-0.35,-0.36) .. (0.04,1.4);
\end{tikzpicture}


==> obrazky1/6daco10.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (0.9,0.0) {{\scriptsize $M$}};
\node at (0.0,1.8) {{\scriptsize $H$}};
\node at (0.9,1.8) {{\scriptsize $M$}};
\draw [line width=1pt] (0.9,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.9,1.65);
\draw [line width=1pt] (0.88,1.32) -- (0.71,1.42);
\draw [line width=1pt] (0.88,1.32) -- (0.71,1.22);
\draw [line width=1pt] (0.88,1.32) -- (0.68,1.32);
\draw [line width=1pt] (0.73,1.32) -- (0.56,1.42);
\draw [line width=1pt] (0.73,1.32) -- (0.56,1.22);
\filldraw [line width=1pt] (0.88,0.48) -- (0.71,0.58) -- (0.71,0.38) -- cycle;
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.68,1.32);
\draw [line width=1pt] (0.71,0.48) ..controls +(-0.33,0.0) and +(0.0,-0.33) .. (0.0,1.65);
\draw [line width=1pt] (0.04,0.4) ..controls +(-0.36,0.35) and +(-0.35,-0.36) .. (0.04,1.4);
\end{tikzpicture}


==> obrazky1/6daco11.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (0.9,0.0) {{\scriptsize $M$}};
\node at (0.0,1.8) {{\scriptsize $H$}};
\node at (0.9,1.8) {{\scriptsize $M$}};
\draw [line width=1pt] (0.9,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.9,1.65);
\draw [line width=1pt] (0.88,0.56) -- (0.71,0.66);
\draw [line width=1pt] (0.88,0.56) -- (0.71,0.46);
\draw [line width=1pt] (0.88,0.56) -- (0.68,0.56);
\draw [line width=1pt] (0.73,0.56) -- (0.56,0.66);
\draw [line width=1pt] (0.73,0.56) -- (0.56,0.46);
\filldraw [line width=1pt] (0.88,1.24) -- (0.71,1.34) -- (0.71,1.14) -- cycle;
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.68,0.56);
\draw [line width=1pt] (0.71,1.24) ..controls +(-0.33,0.0) and +(0.0,-0.33) .. (0.0,1.65);
\end{tikzpicture}


==> obrazky1/6daco2.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (0.9,0.0) {{\scriptsize $M$}};
\node at (0.0,1.8) {{\scriptsize $H$}};
\node at (0.9,1.8) {{\scriptsize $M$}};
\draw [line width=1pt] (0.9,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.9,1.65);
\draw [line width=1pt] (0.88,0.73) -- (0.71,0.83) -- (0.71,0.63) -- cycle;
\filldraw [line width=1pt] (0.88,1.07) -- (0.71,1.17) -- (0.71,0.97) -- cycle;
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,0.36);
\draw [line width=1pt] (0.0,1.44) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,1.65);
\draw [line width=1pt] (0.0,0.36) ..controls +(-0.43,0.25) and +(-0.5,0.0) .. (0.71,0.73);
\draw [line width=1pt] (0.71,1.07) ..controls +(-0.5,0.0) and +(-0.43,-0.25) .. (0.0,1.44);
\draw [line width=1pt] (0.0,0.36) ..controls +(0.43,0.25) and +(0.43,-0.25) .. (0.0,1.44);
\end{tikzpicture}


==> obrazky1/6daco3.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (0.9,0.0) {{\scriptsize $M$}};
\node at (1.9,0.0) {{\scriptsize $H$}};
\node at (0.9,1.8) {{\scriptsize $M$}};
\draw [line width=1pt] (0.9,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.9,1.65);
\draw [line width=1pt] (0.88,1.07) -- (0.71,1.17) -- (0.71,0.97) -- cycle;
\filldraw [line width=1pt] (1.01,1.4) -- (1.05,1.47) arc (60.0:300.0:0.08cm) -- cycle;
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.71,1.07);
\draw [line width=1pt] (1.9,0.15) ..controls +(0.0,0.33) and +(0.33,0.0) .. (1.01,1.4);
\draw [line width=1pt] (0.09,0.5) ..controls +(0.61,0.29) and +(0.06,-0.86) .. (1.35,1.19);
\draw [line width=1pt] (1.22,0.72) ..controls +(0.61,0.09) and +(0.86,-0.09) .. (1.35,1.19);
\draw [line width=1pt] (1.73,1.0) -- (1.82,1.18);
\end{tikzpicture}


==> obrazky1/6daco4.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (0.9,0.0) {{\scriptsize $M$}};
\node at (1.8,0.0) {{\scriptsize $H$}};
\node at (0.9,1.8) {{\scriptsize $M$}};
\draw [line width=1pt] (0.9,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.9,1.65);
\draw [line width=1pt] (0.88,1.24) -- (0.71,1.34) -- (0.71,1.14) -- cycle;
\filldraw [line width=1pt] (1.01,0.73) -- (1.05,0.8) arc (60.0:300.0:0.08cm) -- cycle;
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.71,1.24);
\draw [line width=1pt] (1.8,0.15) ..controls +(0.0,0.33) and +(0.33,-0.0) .. (1.01,0.73);
\end{tikzpicture}


==> obrazky1/6daco5.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,1.8) {{\scriptsize $H$}};
\node at (0.9,0.0) {{\scriptsize $M$}};
\node at (1.8,0.0) {{\scriptsize $H$}};
\node at (0.9,1.8) {{\scriptsize $M$}};
\draw [line width=1pt] (0.9,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.9,1.65);
\filldraw [line width=1pt] (0.88,1.16) -- (0.71,1.26) -- (0.71,1.06) -- cycle;
\filldraw [line width=1pt] (1.01,0.64) -- (1.05,0.71) arc (60.0:300.0:0.08cm) -- cycle;
\draw [line width=1pt] (0.71,1.16) ..controls +(-0.33,0.0) and +(0.0,-0.33) .. (0.0,1.65);
\draw [line width=1pt] (1.8,0.15) ..controls +(0.0,0.33) and +(0.33,-0.0) .. (1.01,0.64);
\end{tikzpicture}


==> obrazky1/6daco6.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,1.8) {{\scriptsize $H$}};
\node at (0.8,0.0) {{\scriptsize $M$}};
\node at (1.6,0.0) {{\scriptsize $H$}};
\node at (0.8,1.8) {{\scriptsize $M$}};
\draw [line width=1pt] (0.8,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.8,1.65);
\filldraw [line width=1pt] (0.78,0.4) -- (0.61,0.5) -- (0.61,0.3) -- cycle;
\filldraw [line width=1pt] (0.91,1.4) -- (0.95,1.47) arc (60.0:300.0:0.08cm) -- cycle;
\draw [line width=1pt] (0.61,0.4) ..controls +(-0.33,0.0) and +(0.0,-0.33) .. (0.0,1.65);
\draw [line width=1pt] (1.6,0.15) ..controls +(0.0,0.33) and +(0.33,0.0) .. (0.91,1.4);
\draw [line width=1pt] (1.56,0.41) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.03,1.39);
\end{tikzpicture}


==> obrazky1/6daco7.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (0.9,0.0) {{\scriptsize $M$}};
\node at (0.9,1.8) {{\scriptsize $M$}};
\draw [line width=1pt] (0.9,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.9,1.65);
\draw [line width=1pt] (0.88,1.07) -- (0.71,1.17) -- (0.71,0.97) -- cycle;
\filldraw [line width=1pt] (1.01,1.4) -- (1.05,1.47) arc (60.0:300.0:0.08cm) -- cycle;
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.71,1.07);
\draw [line width=1pt] (0.09,0.5) ..controls +(1.31,0.36) and +(0.67,0.0) .. (1.01,1.4);
\end{tikzpicture}


==> obrazky1/6daco8.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (0.9,0.0) {{\scriptsize $M$}};
\node at (1.8,0.0) {{\scriptsize $H$}};
\node at (0.9,1.8) {{\scriptsize $M$}};
\draw [line width=1pt] (0.9,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.9,1.65);
\draw [line width=1pt] (0.88,1.24) -- (0.71,1.34);
\draw [line width=1pt] (0.88,1.24) -- (0.71,1.14);
\draw [line width=1pt] (0.88,1.24) -- (0.68,1.24);
\draw [line width=1pt] (0.73,1.24) -- (0.56,1.34);
\draw [line width=1pt] (0.73,1.24) -- (0.56,1.14);
\filldraw [line width=1pt] (1.01,0.73) -- (1.05,0.8) arc (60.0:300.0:0.08cm) -- cycle;
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.68,1.24);
\draw [line width=1pt] (1.8,0.15) ..controls +(0.0,0.33) and +(0.33,-0.0) .. (1.01,0.73);
\end{tikzpicture}


==> obrazky1/6daco9.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $H$}};
\node at (0.9,0.0) {{\scriptsize $M$}};
\node at (1.8,0.0) {{\scriptsize $H$}};
\node at (0.9,1.8) {{\scriptsize $M$}};
\draw [line width=1pt] (0.9,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.9,1.65);
\draw [line width=1pt] (0.88,0.73) -- (0.71,0.83);
\draw [line width=1pt] (0.88,0.73) -- (0.71,0.63);
\draw [line width=1pt] (0.88,0.73) -- (0.68,0.73);
\draw [line width=1pt] (0.73,0.73) -- (0.56,0.83);
\draw [line width=1pt] (0.73,0.73) -- (0.56,0.63);
\filldraw [line width=1pt] (1.01,1.24) -- (1.05,1.31) arc (60.0:300.0:0.08cm) -- cycle;
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(-0.33,0.0) .. (0.68,0.73);
\draw [line width=1pt] (1.8,0.15) ..controls +(0.0,0.33) and +(0.33,-0.0) .. (1.01,1.24);
\end{tikzpicture}


==> obrazky1/7daco1.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.8,0.0) {{\scriptsize $N$}};
\node at (1.5,0.0) {{\scriptsize $A$}};
\node at (0.4,1.8) {{\scriptsize $H$}};
\draw [line width=1pt] (0.61,1.32) rectangle (0.19,0.97);
\node at (0.4,1.15) {{$\scriptstyle u$}};
\draw [line width=1pt] (0.4,1.32) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.4,1.65);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,0.0) .. (0.29,0.97);
\filldraw [line width=1pt] (0.25,0.64) -- (0.31,0.69) arc (36.04:276.04:0.08cm) -- cycle;
\draw [line width=1pt] (1.5,0.15) ..controls +(0.0,0.33) and +(0.3,-0.14) .. (0.25,0.64);
\draw [white,line width=5pt] (0.77,0.36) ..controls +(-0.06,0.22) and +(0.06,-0.1) .. (0.54,0.92);
\draw [line width=1pt] (0.8,0.15) ..controls +(0.0,0.33) and +(0.0,0.0) .. (0.51,0.97);
\end{tikzpicture}


==> obrazky1/7daco2.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.8,0.0) {{\scriptsize $N$}};
\node at (1.5,0.0) {{\scriptsize $A$}};
\node at (0.4,1.8) {{\scriptsize $H$}};
\draw [line width=1pt] (0.61,1.32) rectangle (0.19,0.97);
\node at (0.4,1.15) {{$\scriptstyle u$}};
\draw [line width=1pt] (0.4,1.32) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.4,1.65);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,0.0) .. (0.29,0.97);
\draw [line width=1pt] (0.8,0.15) ..controls +(0.0,0.33) and +(0.0,0.0) .. (0.51,0.97);
\filldraw [line width=1pt] (0.75,0.73) -- (0.76,0.81) arc (83.96:323.96:0.08cm) -- cycle;
\draw [line width=1pt] (1.5,0.15) ..controls +(0.0,0.67) and +(0.0,0.0) .. (0.75,0.73);
\end{tikzpicture}


==> obrazky1/7daco3.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $M$}};
\node at (0.8,0.0) {{\scriptsize $N$}};
\node at (1.5,0.0) {{\scriptsize $A$}};
\node at (0.4,1.8) {{\scriptsize $H$}};
\draw [line width=1pt] (0.61,1.32) rectangle (0.19,0.97);
\node at (0.4,1.15) {{$\scriptstyle u$}};
\filldraw [line width=1pt] (1.5,0.8) circle (0.08cm);
\draw [line width=1pt] (0.4,1.32) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.4,1.65);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,0.0) .. (0.29,0.97);
\draw [line width=1pt] (0.8,0.15) ..controls +(0.0,0.33) and +(0.0,0.0) .. (0.51,0.97);
\draw [line width=1pt] (1.5,0.15) ..controls +(0.0,0.33) and +(0.0,0.0) .. (1.5,0.72);
\end{tikzpicture}


==> obrazky1/7daco4.tex <==
\begin{tikzpicture}[baseline=0.4cm]
\node at (0.0,0.0) {{\scriptsize $N$}};
\node at (0.6,0.0) {{\scriptsize $A$}};
\node at (0.6,0.9) {{\scriptsize $N$}};
\filldraw [line width=1pt] (0.0,0.81) circle (0.08cm);
\draw [line width=1pt] (0.6,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,0.73);
\draw [white,line width=5pt] (0.06,0.31) ..controls +(0.12,0.12) and +(-0.12,-0.12) .. (0.54,0.59);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.6,0.75);
\end{tikzpicture}


==> obrazky1/7daco5.tex <==
\begin{tikzpicture}[baseline=0.4cm]
\node at (0.0,0.0) {{\scriptsize $N$}};
\node at (0.6,0.0) {{\scriptsize $A$}};
\node at (0.0,0.9) {{\scriptsize $N$}};
\filldraw [line width=1pt] (0.6,0.54) circle (0.08cm);
\draw [line width=1pt] (0.6,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.6,0.46);
\draw [white,line width=5pt] (0.0,0.31) ..controls +(0.0,0.12) and +(0.0,-0.12) .. (0.0,0.59);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.0,0.75);
\end{tikzpicture}


==> obrazky1/7daco6.tex <==
\begin{tikzpicture}[baseline=0.4cm]
\node at (0.6,0.0) {{\scriptsize $M$}};
\node at (0.0,0.0) {{\scriptsize $A$}};
\node at (0.6,1.2) {{\scriptsize $M$}};
\filldraw [line width=1pt] (1.08,0.96) circle (0.08cm);
\draw [line width=1pt] (0.6,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.6,1.05);
\draw [white,line width=5pt] (0.11,0.44) ..controls +(0.21,0.2) and +(-0.21,-0.1) .. (0.97,0.71);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.67) and +(0.0,-0.4) .. (1.08,0.88);
\end{tikzpicture}


==> obrazky1/7daco7.tex <==
\begin{tikzpicture}[baseline=0.4cm]
\node at (0.6,0.0) {{\scriptsize $M$}};
\node at (0.0,0.0) {{\scriptsize $A$}};
\node at (0.6,1.2) {{\scriptsize $M$}};
\draw [line width=1pt] (0.6,0.15) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.6,1.05);
\draw [line width=1pt] (0.58,0.69) -- (0.4,0.77);
\draw [line width=1pt] (0.58,0.69) -- (0.4,0.6);
\draw [line width=1pt] (0.58,0.69) -- (0.38,0.69);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.27) and +(-0.27,0.0) .. (0.38,0.69);
\end{tikzpicture}

